Regulating TNCs: Should Uber and Lyft Set Their Own Rules?

We evaluate the impact of three proposed regulations of transportation network companies (TNCs) like Uber, Lyft and Didi: (1) a minimum wage for drivers, (2) a cap on the number of drivers or vehicles, and (3) a per-trip congestion tax. The impact is assessed using a queuing theoretic equilibrium model which incorporates the stochastic dynamics of the app-based ride-hailing matching platform, the ride prices and driver wages established by the platform, and the incentives of passengers and drivers. We show that a floor placed under driver earnings pushes the ride-hailing platform to hire more drivers and offer more rides, at the same time that passengers enjoy faster rides and lower total cost, while platform rents are reduced. Contrary to standard economic theory, enforcing a minimum wage for drivers benefits both drivers and passengers, and promotes the efficiency of the entire system. This surprising outcome holds for almost all model parameters, and it occurs because the wage floors curbs TNC labor market power. In contrast to a wage floor, imposing a cap on the number of vehicles hurts drivers, because the platform reaps all the benefits of limiting supply. The congestion tax has the expected impact: fares increase, wages and platform revenue decrease. We also construct variants of the model to briefly discuss platform subsidy, platform competition, and autonomous vehicles.

==> GC_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=33,
ymax=36,
ylabel style={font=\color{white!15!black}},
ylabel={Total Cost (\$/trip)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	35.52631550199\\
3030.30303030303	35.4948384762429\\
3060.60606060606	35.4633635815602\\
3090.90909090909	35.4318914051924\\
3121.21212121212	35.4004225232665\\
3151.51515151515	35.3689575011681\\
3181.81818181818	35.3374968939071\\
3212.12121212121	35.3060412464681\\
3242.42424242424	35.2745910941449\\
3272.72727272727	35.2431469628626\\
3303.0303030303	35.2117093694847\\
3333.33333333333	35.1802788221087\\
3363.63636363636	35.1488558203494\\
3393.93939393939	35.11744085561\\
3424.24242424242	35.0860344113432\\
3454.54545454545	35.0546369633016\\
3484.84848484848	35.0232489797779\\
3515.15151515152	34.991870921836\\
3545.45454545455	34.9605032435331\\
3575.75757575758	34.929146392133\\
3606.06060606061	34.8978008083115\\
3636.36363636364	34.8664669263535\\
3666.66666666667	34.8351451743432\\
3696.9696969697	34.8038359743469\\
3727.27272727273	34.7725397425891\\
3757.57575757576	34.7412568896216\\
3787.87878787879	34.7099878204871\\
3818.18181818182	34.6787329348764\\
3848.48484848485	34.64749262728\\
3878.78787878788	34.6162672871341\\
3909.09090909091	34.5850572989616\\
3939.39393939394	34.5538630425078\\
3969.69696969697	34.5226848928713\\
4000	34.4915232206311\\
4030.30303030303	34.4603783919678\\
4060.60606060606	34.4292507687816\\
4090.90909090909	34.3981407088061\\
4121.21212121212	34.3670485657181\\
4151.51515151515	34.3359746892433\\
4181.81818181818	34.3049194252588\\
4212.12121212121	34.2738831158921\\
4242.42424242424	34.2428660996166\\
4272.72727272727	34.2118687113438\\
4303.0303030303	34.1808912825127\\
4333.33333333333	34.1499341411762\\
4363.63636363636	34.1189976120842\\
4393.93939393939	34.0880820167644\\
4424.24242424242	34.0571876736003\\
4454.54545454545	34.0263148979068\\
4484.84848484848	33.9954640020028\\
4515.15151515152	33.9646352952821\\
4545.45454545455	33.9338290842815\\
4575.75757575758	33.9030456727472\\
4606.06060606061	33.8722853616982\\
4636.36363636364	33.8415484494886\\
4666.66666666667	33.8108352318676\\
4696.9696969697	33.7801460020369\\
4727.27272727273	33.7494810507075\\
4757.57575757576	33.7188406661535\\
4787.87878787879	33.6882251342648\\
4818.18181818182	33.6576347385985\\
4848.48484848485	33.6270697604272\\
4878.78787878788	33.5965304787878\\
4909.09090909091	33.5660171705268\\
4939.39393939394	33.5355301103458\\
4969.69696969697	33.5050695708442\\
5000	33.4746358225614\\
5030.30303030303	33.4442291340176\\
5060.60606060606	33.4138497717527\\
5090.90909090909	33.3850756082045\\
5121.21212121212	33.3850756082045\\
5151.51515151515	33.3850756082045\\
5181.81818181818	33.3850756082045\\
5212.12121212121	33.3850756082045\\
5242.42424242424	33.3850756082045\\
5272.72727272727	33.3850756082045\\
5303.0303030303	33.3850756082045\\
5333.33333333333	33.3850756082045\\
5363.63636363636	33.3850756082045\\
5393.93939393939	33.3850756082045\\
5424.24242424242	33.3850756082045\\
5454.54545454545	33.3850756082045\\
5484.84848484848	33.3850756082045\\
5515.15151515152	33.3850756082045\\
5545.45454545455	33.3850756082045\\
5575.75757575758	33.3850756082045\\
5606.06060606061	33.3850756082045\\
5636.36363636364	33.3850756082045\\
5666.66666666667	33.3850756082045\\
5696.9696969697	33.3850756082045\\
5727.27272727273	33.3850756082045\\
5757.57575757576	33.3850756082045\\
5787.87878787879	33.3850756082045\\
5818.18181818182	33.3850756082045\\
5848.48484848485	33.3850756082045\\
5878.78787878788	33.3850756082045\\
5909.09090909091	33.3850756082045\\
5939.39393939394	33.3850756082045\\
5969.69696969697	33.3850756082045\\
6000	33.3850756082045\\
};


\end{axis}
\end{tikzpicture}%

==> GC_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=30,
ymax=34,
ylabel style={font=\color{white!15!black}},
ylabel={Total Cost (\$/trip)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	33.3848260602649\\
20.1919191919192	33.3848260602649\\
20.3838383838384	33.3848260602649\\
20.5757575757576	33.3848260602649\\
20.7676767676768	33.3848260602649\\
20.959595959596	33.3848260602649\\
21.1515151515152	33.3848260602649\\
21.3434343434343	33.3848260602649\\
21.5353535353535	33.3848260602649\\
21.7272727272727	33.3848260602649\\
21.9191919191919	33.3848260602649\\
22.1111111111111	33.3848260602649\\
22.3030303030303	33.3848260602649\\
22.4949494949495	33.3848260602649\\
22.6868686868687	33.3655021155341\\
22.8787878787879	33.3222776470103\\
23.0707070707071	33.2791219443914\\
23.2626262626263	33.2360265694404\\
23.4545454545455	33.1929777766125\\
23.6464646464646	33.1500045842798\\
23.8383838383838	33.1070772104289\\
24.030303030303	33.0642269643559\\
24.2222222222222	33.0214217731234\\
24.4141414141414	32.9786852714316\\
24.6060606060606	32.9360175356447\\
24.7979797979798	32.8934108911669\\
24.989898989899	32.8508806108257\\
25.1818181818182	32.8083953853249\\
25.3737373737374	32.765987287602\\
25.5656565656566	32.7236402811882\\
25.7575757575758	32.6813688752695\\
25.9494949494949	32.63915856066\\
26.1414141414141	32.5970176992326\\
26.3333333333333	32.554960112896\\
26.5252525252525	32.5129636178685\\
26.7171717171717	32.4710282141503\\
26.9090909090909	32.4291691745685\\
27.1010101010101	32.3873864991231\\
27.2929292929293	32.3456794241729\\
27.4848484848485	32.3040342041731\\
27.6767676767677	32.2624806211372\\
27.8686868686869	32.220987365769\\
28.0606060606061	32.1795780727689\\
28.2525252525253	32.138238309315\\
28.4444444444444	32.0969741463562\\
28.6363636363636	32.0557863475338\\
28.8282828282828	32.014674912848\\
29.020202020202	31.9736398422985\\
29.2121212121212	31.9326956450715\\
29.4040404040404	31.8918285756223\\
29.5959595959596	31.8510225974822\\
29.7878787878788	31.8103227654919\\
29.979797979798	31.7696840248107\\
30.1717171717172	31.7291369210932\\
30.3636363636364	31.6886669451536\\
30.5555555555556	31.6482878425364\\
30.7474747474747	31.6079766658185\\
30.9393939393939	31.5677655643015\\
31.1313131313131	31.5276308269209\\
31.3232323232323	31.4875716900354\\
31.5151515151515	31.447604953755\\
31.7070707070707	31.4077290907971\\
31.8989898989899	31.3679295919755\\
32.0909090909091	31.3282224937591\\
32.2828282828283	31.2886062688651\\
32.4747474747475	31.2490809172935\\
32.6666666666667	31.2096326934997\\
32.8585858585859	31.1702761066696\\
33.0505050505051	31.1310103931619\\
33.2424242424242	31.0918370802594\\
33.4343434343434	31.0527546406792\\
33.6262626262626	31.0137638380628\\
33.8181818181818	30.9748646724101\\
34.010101010101	30.9360418708939\\
34.2020202020202	30.8973259791687\\
34.3939393939394	30.8587017244073\\
34.5858585858586	30.8201683429682\\
34.7777777777778	30.7817273621343\\
34.969696969697	30.7433772546228\\
35.1616161616162	30.705118784075\\
35.3535353535354	30.6669672233182\\
35.5454545454545	30.6289072995252\\
35.7373737373737	30.590939012696\\
35.9292929292929	30.5530623628305\\
36.1212121212121	30.5152918591147\\
36.3131313131313	30.477613756004\\
36.5050505050505	30.5271932097817\\
36.6969696969697	30.579846358234\\
36.8888888888889	30.6327216881413\\
37.0808080808081	30.6858253468167\\
37.2727272727273	30.7391657724971\\
37.4646464646465	30.7927428888185\\
37.6565656565657	30.8465796432038\\
37.8484848484849	30.9006829466074\\
38.040404040404	30.9550527226652\\
38.2323232323232	31.00970508421\\
38.4242424242424	31.0646399548776\\
38.6161616161616	31.1198879566867\\
38.8080808080808	31.1754635224592\\
39	31.2313522193733\\
};


\end{axis}
\end{tikzpicture}%

==> Monopsony-Fig1.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm,
one end extended/.style={shorten >=-#1},
one end extended/.default=1cm,
]
	\node(origin) at (0,0) {};
	\node [left of=origin,node distance=3pt] (originol){};
	\node [below of=origin,node distance=1.5pt] (origino){};
	\node [left of=origin,node distance=8pt] (originleft){};
	\node [below of=origin,node distance=8pt] (originbelow){};
	\node [right of=origin,node distance=1.6in] (xaxis) {};
	\node [above of=origin,node distance=1.2in] (yaxis) {Wage};
	\node [below of=xaxis, node distance=10pt] (xlabel) {\textbf{\#} Drivers};	
	\draw [->,line width=0.3mm, black] (originleft) -- (xaxis);
	\draw [->,line width=0.3mm, black] (originbelow) -- (yaxis);

	\node [right of=yaxis,node distance=15pt] (MRP0) {};
	\node [above of=xaxis, node distance=10pt] (MRP1) {};
	\draw [name path=MRP,line width=0.3mm, red] (MRP0.center) node[above right]{\footnotesize MRP} -- (MRP1.center) ;

	\node [below of=MRP0,node distance=1.1in] (WL0) {};
	\node [above of=MRP1, node distance=1 in] (WL1) {};
	\draw [name path=WL, line width=0.3mm,black!60!green] (WL0.center) -- (WL1.center) node[above left]{\footnotesize $W(L)$};
	
	\path [name intersections={of=MRP and WL,by=E}];
	\node [fill=black,inner sep=2pt,label=-0:$E$] at (E) {};
	\node [below of=E, node distance=0.645 in] (Lc) {};
	\draw [line width=0.3mm,dotted] (E.center) -- (Lc.center) node[below]{\footnotesize $L^*_c$};
	\node [left of=E, node distance=1 in] (Wc) {};
	\draw [line width=0.3mm,dotted] (E.center) -- (Wc.east) node[left]{\footnotesize $\omega^*_c$};

	
	\node [above of=E, node distance=0.8 in] (MCL1) {};
	\draw [name path=MCL, line width=0.3mm,black!60!blue,dotted,one end extended] (WL0.center) -- (MCL1.east);
	\node [left of=MCL1, node distance=10pt,black!60!blue] (MCLlabel) {\footnotesize MCL};
	
	\path [name intersections={of=MRP and MCL,by=A}];
	\node [fill=black,inner sep=2pt,label=-0:$A$] at (A) {};
	\node [below of=A, node distance=0.86 in] (L1) {};
	\draw [name path=L1path,line width=0.3mm,dotted] (A.center) -- (L1.center) node[below]{\footnotesize $L^*_1$};
	\path [name intersections={of=WL and L1path,by=AA}];
	\node [fill=black,inner sep=2pt,label=-0:$A'$] at (AA) {};
	\node [left of=AA, node distance=0.66 in] (W1) {};
	\draw [line width=0.3mm,dotted] (AA.center) -- (W1.center) node[left]{\footnotesize $\omega^*_1$};

	\node [left of=AA, node distance=0.66 in] (W1) {};
	\node [below of=W1, node distance=0.15 in] (Wm) {};
	\draw [name path=MLCm1,opacity=0] (Wm.center) --+(1.5in,0);
	\path [name intersections={of=MCL and MLCm1,by=M1}];
	\draw [line width=0.3mm,black!60!blue] (Wm.center) node[left]{\footnotesize $\omega_m$} -- (M1.west) ;
	\draw [line width=0.3mm,black!60!blue,one end extended] (M1.center) -- (MCL1.east) ;
	
	
\end{tikzpicture}						

==> Monopsony-Fig2.tex <==
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm,
one end extended/.style={shorten >=-#1},
one end extended/.default=1cm,
]
	\node(origin) at (0,0) {};
	\node [left of=origin,node distance=3pt] (originol){};
	\node [below of=origin,node distance=1.5pt] (origino){};
	\node [left of=origin,node distance=8pt] (originleft){};
	\node [below of=origin,node distance=8pt] (originbelow){};
	\node [right of=origin,node distance=1.6in] (xaxis) {};
	\node [above of=origin,node distance=1.2in] (yaxis) {Wage};
	\node [below of=xaxis, node distance=10pt] (xlabel) {\textbf{\#} Drivers};	
	\draw [->,line width=0.3mm, black] (originleft) -- (xaxis);
	\draw [->,line width=0.3mm, black] (originbelow) -- (yaxis);

	\node [right of=yaxis,node distance=15pt] (MRP0) {};
	\node [above of=xaxis, node distance=10pt] (MRP1) {};
	\draw [name path=MRP,line width=0.3mm, red] (MRP0.center) node[above right]{\footnotesize MRP} -- (MRP1.center) ;

	\node [below of=MRP0,node distance=1.1in] (WL0) {};
	\node [above of=MRP1, node distance=1 in] (WL1) {};
	\draw [name path=WL, line width=0.3mm,black!60!green] (WL0.center) -- (WL1.center) node[above left]{\footnotesize $W(L)$};
	
	\path [name intersections={of=MRP and WL,by=E}];
	\node [fill=black,inner sep=2pt,label=-0:$E$] at (E) {};
	\node [below of=E, node distance=0.645 in] (Lc) {};
	%\draw [line width=0.3mm,dotted] (E.center) -- (Lc.center) node[below]{\footnotesize $L^*_c$};
	\node [left of=E, node distance=1 in] (Wc) {};
	%\draw [line width=0.3mm,dotted] (E.center) -- (Wc.center) node[left]{\footnotesize $\omega^*_c$};

	
	\node [above of=E, node distance=0.8 in] (MCL1) {};
	\draw [name path=MCL, line width=0.3mm,black!60!blue,dotted] (WL0.center) -- (MCL1.east);
	\node [left of=MCL1, node distance=10pt,black!60!blue] (MCLlabel) {\footnotesize MCL};
	
	\path [name intersections={of=MRP and MCL,by=A}];
	\node [fill=black,inner sep=2pt,label=-180:$A$] at (A) {};
	\node [below of=A, node distance=0.86 in] (L1) {};
	\draw [name path=L1path,line width=0.3mm,dotted] (A.center) -- (L1.center) node[below]{};
	\path [name intersections={of=WL and L1path,by=AA}];
	\node [fill=black,inner sep=2pt,label=-180:$\hspace*{-5pt}A'$] at (AA) {};
	\node [left of=AA, node distance=0.66 in] (W1) {};
	\node [above of=W1, node distance=0.1 in] (Wm) {};
	\draw [name path=MLCm1,opacity=0] (Wm.center) --+(1.5in,0);
	\path [name intersections={of=WL and MLCm1,by=M1}];
	\draw [line width=0.3mm,black!60!blue] (Wm.center) node[left]{\footnotesize $\omega_m$} -- (M1.west) ;
	\draw [name path=MLCm2,opacity=0] (M1.center) --+(0,1.5in);
	\path [name intersections={of=MCL and MLCm2,by=M2}];
	\draw [line width=0.3mm,black!60!blue] (M1.center) -- (M2.center) ;
	\draw [line width=0.3mm,black!60!blue,one end extended] (M2.center) -- (MCL1.east) ;
	\path [name intersections={of=MRP and MLCm2,by=B}];
	\node [fill=black,inner sep=2pt,label=5:$\hspace*{-5pt}B$] at (B.east) {};
	\node [below of=B, node distance=0.77 in] (L2) {};
	\draw [name path=L2path,line width=0.3mm,dotted] (B.center) -- (L2.center) node[below]{\footnotesize $L^*_2$};
	\node [left of=B, node distance=0.84 in] (W2) {};
	\draw [name path=W2path,line width=0.3mm,dotted] (B.center) -- (W2.east) node[left]{\footnotesize $\omega^*_2$};
	
%	\draw [line width=0.3mm,dotted] (AA.center) -- (W1.center) node[left]{\footnotesize $\omega^*_1$};
	
	
\end{tikzpicture}						

==> Monopsony-Fig3.tex <==
\hspace*{-25pt}\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm,
one end extended/.style={shorten >=-#1},
one end extended/.default=1cm,
]
	\node(origin) at (0,0) {};
	\node [left of=origin,node distance=3pt] (originol){};
	\node [below of=origin,node distance=1.5pt] (origino){};
	\node [left of=origin,node distance=8pt] (originleft){};
	\node [below of=origin,node distance=8pt] (originbelow){};
	\node [right of=origin,node distance=1.6in] (xaxis) {};
	\node [above of=origin,node distance=1.2in] (yaxis) {Wage};
	\node [below of=xaxis, node distance=10pt] (xlabel) {\textbf{\#} Drivers};	
	\draw [->,line width=0.3mm, black] (originleft) -- (xaxis);
	\draw [->,line width=0.3mm, black] (originbelow) -- (yaxis);

	\node [right of=yaxis,node distance=15pt] (MRP0) {};
	\node [above of=xaxis, node distance=10pt] (MRP1) {};
	\draw [name path=MRP,line width=0.3mm, red] (MRP0.center) node[above right]{\footnotesize MRP} -- (MRP1.center) ;

	\node [below of=MRP0,node distance=1.1in] (WL0) {};
	\node [above of=MRP1, node distance=1 in] (WL1) {};
	\draw [name path=WL, line width=0.3mm,black!60!green] (WL0.center) -- (WL1.center) node[above left]{\footnotesize $W(L)$};
	
	\path [name intersections={of=MRP and WL,by=E}];
	\node [fill=black,inner sep=2pt,label=-0:$E$] at (E) {};
	\node [below of=E, node distance=0.645 in] (Lc) {};
	%\draw [line width=0.3mm,dotted] (E.center) -- (Lc.center) node[below]{\footnotesize $L^*_c$};
	\node [left of=E, node distance=1 in] (Wc) {};
	%\draw [line width=0.3mm,dotted] (E.center) -- (Wc.center) node[left]{\footnotesize $\omega^*_c$};

	
	\node [above of=E, node distance=0.8 in] (MCL1) {};
	\draw [name path=MCL, line width=0.3mm,blue!60!green,dotted,one end extended] (WL0.center) -- (MCL1.east);
	\node [left of=MCL1, node distance=10pt,black!60!blue] (MCLlabel) {};
	
	\path [name intersections={of=MRP and MCL,by=A}];
	\node [fill=black,inner sep=2pt,label=-180:$A$] at (A) {};
	\node [below of=A, node distance=0.86 in] (L1) {};
	\draw [name path=L1path,line width=0.3mm,dotted,opacity=0] (A.center) -- (L1.center) node[below]{};
	\path [name intersections={of=WL and L1path,by=AA}];
	\node [fill=black,inner sep=2pt,label=-180:$\hspace*{-5pt}A'$] at (AA) {};
	
	\node [left of=AA, node distance=0.66 in] (W1) {};
	\node [above of=W1, node distance=0.32 in] (Wm) {};
	\draw [name path=MLCm1,opacity=0] (Wm.center) --+(1.5in,0);
	\path [name intersections={of=WL and MLCm1,by=M1}];
	\draw [line width=0.3mm,black!60!blue] (Wm.center) node[left]{\footnotesize $\omega_3^*\hspace*{-1pt}=\hspace*{-1pt}\omega_m$} -- (M1.west) ;
	
	\draw [name path=MLCm2,opacity=0] (M1.center) --+(0,1.5in);
	\path [name intersections={of=MCL and MLCm2,by=M2}];
	\draw [line width=0.3mm,black!60!blue] (M1.center) --+ (0,0.865in) node[left](MCLend) {\footnotesize MCL};
	\draw [line width=0.3mm,black!60!blue] (MCLend.east) --+ (0.1in,0.15in) ;
	\path [name intersections={of=MRP and MLCm1,by=C}];
	\node [fill=black,inner sep=2pt,label=5:$\hspace*{-5pt}C$] at (C.east) {};
	\node [below of=B, node distance=0.77 in] (L2) {};
	\draw [name path=L2path,line width=0.3mm,dotted] (C.center) -- (L2.center) node[below]{\footnotesize $L^*_3$};
	\node [left of=B, node distance=0.84 in] (W2) {};
	%\draw [name path=W2path,line width=0.3mm,dotted] (B.center) -- (W2.center) node[left]{};
	
%	\draw [line width=0.3mm,dotted] (AA.center) -- (W1.center) node[left]{\footnotesize $\omega^*_1$};
	
	
\end{tikzpicture}						

==> commission_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=0.38,
ymax=0.58,
ylabel style={font=\color{white!15!black}},
ylabel={Commisison Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	0.573597816400786\\
3030.30303030303	0.571413854115646\\
3060.60606060606	0.569215382929462\\
3090.90909090909	0.567002723209825\\
3121.21212121212	0.564776179173459\\
3151.51515151515	0.562536039820135\\
3181.81818181818	0.56028257980308\\
3212.12121212121	0.558016060240844\\
3242.42424242424	0.555736729475145\\
3272.72727272727	0.55344482377882\\
3303.0303030303	0.551140568017652\\
3333.33333333333	0.548824176269531\\
3363.63636363636	0.546495852404096\\
3393.93939393939	0.544155790625774\\
3424.24242424242	0.541804175982847\\
3454.54545454545	0.539441184845016\\
3484.84848484848	0.537066985351675\\
3515.15151515152	0.534681737832984\\
3545.45454545455	0.532285595205612\\
3575.75757575758	0.529878703344926\\
3606.06060606061	0.527461201435221\\
3636.36363636364	0.525033222299484\\
3666.66666666667	0.522594892710064\\
3696.9696969697	0.520146333681531\\
3727.27272727273	0.517687660746881\\
3757.57575757576	0.515218984218184\\
3787.87878787879	0.512740409432686\\
3818.18181818182	0.510252036985289\\
3848.48484848485	0.507753962948289\\
3878.78787878788	0.505246279079156\\
3909.09090909091	0.502729073017129\\
3939.39393939394	0.500202428469291\\
3969.69696969697	0.497666425386801\\
4000	0.495121140131854\\
4030.30303030303	0.49256664563595\\
4060.60606060606	0.490003011549983\\
4090.90909090909	0.487430304386641\\
4121.21212121212	0.484848587655566\\
4151.51515151515	0.4822579219917\\
4181.81818181818	0.479658365277219\\
4212.12121212121	0.477049972757405\\
4242.42424242424	0.474432797150828\\
4272.72727272727	0.471806888754139\\
4303.0303030303	0.469172295541789\\
4333.33333333333	0.466529063260953\\
4363.63636363636	0.463877235521925\\
4393.93939393939	0.461216853884234\\
4424.24242424242	0.458547957938715\\
4454.54545454545	0.455870585385749\\
4484.84848484848	0.453184772109884\\
4515.15151515152	0.450490552251035\\
4545.45454545455	0.447787958272422\\
4575.75757575758	0.44507702102545\\
4606.06060606061	0.44235776981166\\
4636.36363636364	0.439630232441926\\
4666.66666666667	0.436894435293024\\
4696.9696969697	0.434150403361722\\
4727.27272727273	0.431398160316497\\
4757.57575757576	0.428637728547025\\
4787.87878787879	0.425869129211527\\
4818.18181818182	0.423092382282103\\
4848.48484848485	0.420307506588137\\
4878.78787878788	0.417514519857874\\
4909.09090909091	0.414713438758255\\
4939.39393939394	0.411904278933104\\
4969.69696969697	0.409087055039731\\
5000	0.40626178078404\\
5030.30303030303	0.403428468954203\\
5060.60606060606	0.400587131452982\\
5090.90909090909	0.3978861430166\\
5121.21212121212	0.3978861430166\\
5151.51515151515	0.3978861430166\\
5181.81818181818	0.3978861430166\\
5212.12121212121	0.3978861430166\\
5242.42424242424	0.3978861430166\\
5272.72727272727	0.3978861430166\\
5303.0303030303	0.3978861430166\\
5333.33333333333	0.3978861430166\\
5363.63636363636	0.3978861430166\\
5393.93939393939	0.3978861430166\\
5424.24242424242	0.3978861430166\\
5454.54545454545	0.3978861430166\\
5484.84848484848	0.3978861430166\\
5515.15151515152	0.3978861430166\\
5545.45454545455	0.3978861430166\\
5575.75757575758	0.3978861430166\\
5606.06060606061	0.3978861430166\\
5636.36363636364	0.3978861430166\\
5666.66666666667	0.3978861430166\\
5696.9696969697	0.3978861430166\\
5727.27272727273	0.3978861430166\\
5757.57575757576	0.3978861430166\\
5787.87878787879	0.3978861430166\\
5818.18181818182	0.3978861430166\\
5848.48484848485	0.3978861430166\\
5878.78787878788	0.3978861430166\\
5909.09090909091	0.3978861430166\\
5939.39393939394	0.3978861430166\\
5969.69696969697	0.3978861430166\\
6000	0.3978861430166\\
};


\end{axis}
\end{tikzpicture}%

==> commission_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=-0.000376934262356323,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Commission Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	0.39785685556209\\
20.1919191919192	0.39785685556209\\
20.3838383838384	0.39785685556209\\
20.5757575757576	0.39785685556209\\
20.7676767676768	0.39785685556209\\
20.959595959596	0.39785685556209\\
21.1515151515152	0.39785685556209\\
21.3434343434343	0.39785685556209\\
21.5353535353535	0.39785685556209\\
21.7272727272727	0.39785685556209\\
21.9191919191919	0.39785685556209\\
22.1111111111111	0.39785685556209\\
22.3030303030303	0.39785685556209\\
22.4949494949495	0.39785685556209\\
22.6868686868687	0.396042761248498\\
22.8787878787879	0.391958359961357\\
23.0707070707071	0.387857714018293\\
23.2626262626263	0.383740845905896\\
23.4545454545455	0.379607775193175\\
23.6464646464646	0.375458518662403\\
23.8383838383838	0.371293090453505\\
24.030303030303	0.367111502179824\\
24.2222222222222	0.362913763058056\\
24.4141414141414	0.358699880007267\\
24.6060606060606	0.354469857771637\\
24.7979797979798	0.350223699006651\\
24.989898989899	0.345961404385228\\
25.1818181818182	0.3416829726927\\
25.3737373737374	0.337388400895926\\
25.5656565656566	0.333077684244287\\
25.7575757575758	0.328750816343731\\
25.9494949494949	0.324407789222205\\
26.1414141414141	0.320048593412762\\
26.3333333333333	0.315673218018826\\
26.5252525252525	0.311281650766456\\
26.7171717171717	0.3068738780852\\
26.9090909090909	0.3024498851501\\
27.1010101010101	0.29800965595075\\
27.2929292929293	0.293553173334063\\
27.4848484848485	0.289080419058686\\
27.6767676767677	0.284591373852284\\
27.8686868686869	0.280086017442175\\
28.0606060606061	0.27556432861025\\
28.2525252525253	0.271026285238362\\
28.4444444444444	0.266471864339435\\
28.6363636363636	0.261901042102565\\
28.8282828282828	0.2573137939292\\
29.020202020202	0.252710094468297\\
29.2121212121212	0.248089917655821\\
29.4040404040404	0.24345323673455\\
29.5959595959596	0.238800024304225\\
29.7878787878788	0.234130252334526\\
29.979797979798	0.22944389220649\\
30.1717171717172	0.224740914730302\\
30.3636363636364	0.220021290182737\\
30.5555555555556	0.215284988323579\\
30.7474747474747	0.210531978432326\\
30.9393939393939	0.205762229312817\\
31.1313131313131	0.200975709338823\\
31.3232323232323	0.196172386461149\\
31.5151515151515	0.191352228230121\\
31.7070707070707	0.186515201824802\\
31.8989898989899	0.181661274062491\\
32.0909090909091	0.176790411428133\\
32.2828282828283	0.171902580084896\\
32.4747474747475	0.166997745892383\\
32.6666666666667	0.16207587442782\\
32.8585858585859	0.157136931001444\\
33.0505050505051	0.152180880672376\\
33.2424242424242	0.147207688263512\\
33.4343434343434	0.142217318375471\\
33.6262626262626	0.137209735403184\\
33.8181818181818	0.132184903549283\\
34.010101010101	0.127142786841826\\
34.2020202020202	0.122083349136204\\
34.3939393939394	0.117006554138929\\
34.5858585858586	0.11191236541673\\
34.7777777777778	0.106800746407275\\
34.969696969697	0.101671660431637\\
35.1616161616162	0.0965250707037444\\
35.3535353535354	0.0913609403466217\\
35.5454545454545	0.086179232395266\\
35.7373737373737	0.0809799098147524\\
35.9292929292929	0.0757629355039984\\
36.1212121212121	0.0705282723092684\\
36.3131313131313	0.0652758830318016\\
36.5050505050505	0.060747841470375\\
36.6969696969697	0.0562204024087161\\
36.8888888888889	0.0516681967781532\\
37.0808080808081	0.047090152590221\\
37.2727272727273	0.0424852164554963\\
37.4646464646465	0.0378522116611427\\
37.6565656565657	0.0331900356156376\\
37.8484848484849	0.0284974089220164\\
38.040404040404	0.0237729782335787\\
38.2323232323232	0.0190154064479984\\
38.4242424242424	0.0142232010746713\\
38.6161616161616	0.00939485552023511\\
38.8080808080808	0.00452872553618929\\
39	-0.000376934262356323\\
};


\end{axis}
\end{tikzpicture}%

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.489in,
height=5.338in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0,
ymax=5,
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0.193,0.804)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	5.06616970596951e-11\\
0.5	1.00000000102034\\
1	2.00000000000995\\
1.5	2.5000000000031\\
2	3.00000000000455\\
2.5	3.50000000007878\\
3	4.00000000000205\\
3.5	4.00000000109316\\
4	4.00000000000944\\
4.5	4.00000000008544\\
5	4.00000000019111\\
5.5	4.00000000009149\\
6	4.00000000768966\\
6.5	4.00000000301185\\
7	4.00000000120281\\
7.5	4.00000000013611\\
8	4.00000000012676\\
8.5	4.00000000012204\\
9	4.00000000011426\\
9.5	4.00000000009626\\
10	4.00000000007162\\
};
\addlegendentry{J*}

\addplot [color=black, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
0	1.27560814172335e-13\\
0.5	1.0000000000325\\
1	2.00000000134843\\
1.5	3.00000000146667\\
2	4.00000000543158\\
2.5	4.00000000000042\\
3	4.00000000000014\\
3.5	4.00000000000002\\
4	4.00000002534246\\
4.5	4.00000002315145\\
5	4.00000001868696\\
5.5	4.00000001498373\\
6	4.00000001233985\\
6.5	4.00000001028199\\
7	4.00000000841584\\
7.5	4.00000000671571\\
8	4.00000000519044\\
8.5	4.00000000386544\\
9	4.00000000276357\\
9.5	4.00000000202787\\
10	4.00000000000294\\
};
\addlegendentry{J**}

\end{axis}
\end{tikzpicture}%

==> figure1_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=3000,
ymax=6000,
ytick={3000,4000,5000,6000},
yticklabels={{3k},{4k},{5k},{6k}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	3000\\
3030.30303030303	3030.30303030303\\
3060.60606060606	3060.60606060606\\
3090.90909090909	3090.90909090909\\
3121.21212121212	3121.21212121212\\
3151.51515151515	3151.51515151515\\
3181.81818181818	3181.81818181818\\
3212.12121212121	3212.12121212121\\
3242.42424242424	3242.42424242424\\
3272.72727272727	3272.72727272727\\
3303.0303030303	3303.0303030303\\
3333.33333333333	3333.33333333333\\
3363.63636363636	3363.63636363636\\
3393.93939393939	3393.93939393939\\
3424.24242424242	3424.24242424242\\
3454.54545454545	3454.54545454545\\
3484.84848484848	3484.84848484848\\
3515.15151515152	3515.15151515152\\
3545.45454545455	3545.45454545455\\
3575.75757575758	3575.75757575758\\
3606.06060606061	3606.06060606061\\
3636.36363636364	3636.36363636364\\
3666.66666666667	3666.66666666667\\
3696.9696969697	3696.9696969697\\
3727.27272727273	3727.27272727273\\
3757.57575757576	3757.57575757576\\
3787.87878787879	3787.87878787879\\
3818.18181818182	3818.18181818182\\
3848.48484848485	3848.48484848485\\
3878.78787878788	3878.78787878788\\
3909.09090909091	3909.09090909091\\
3939.39393939394	3939.39393939394\\
3969.69696969697	3969.69696969697\\
4000	4000\\
4030.30303030303	4030.30303030303\\
4060.60606060606	4060.60606060606\\
4090.90909090909	4090.90909090909\\
4121.21212121212	4121.21212121212\\
4151.51515151515	4151.51515151515\\
4181.81818181818	4181.81818181818\\
4212.12121212121	4212.12121212121\\
4242.42424242424	4242.42424242424\\
4272.72727272727	4272.72727272727\\
4303.0303030303	4303.0303030303\\
4333.33333333333	4333.33333333333\\
4363.63636363636	4363.63636363636\\
4393.93939393939	4393.93939393939\\
4424.24242424242	4424.24242424242\\
4454.54545454545	4454.54545454545\\
4484.84848484848	4484.84848484848\\
4515.15151515152	4515.15151515152\\
4545.45454545455	4545.45454545455\\
4575.75757575758	4575.75757575758\\
4606.06060606061	4606.06060606061\\
4636.36363636364	4636.36363636364\\
4666.66666666667	4666.66666666667\\
4696.9696969697	4696.9696969697\\
4727.27272727273	4727.27272727273\\
4757.57575757576	4757.57575757576\\
4787.87878787879	4787.87878787879\\
4818.18181818182	4818.18181818182\\
4848.48484848485	4848.48484848485\\
4878.78787878788	4878.78787878788\\
4909.09090909091	4909.09090909091\\
4939.39393939394	4939.39393939394\\
4969.69696969697	4969.69696969697\\
5000	5000\\
5030.30303030303	5030.30303030303\\
5060.60606060606	5060.60606060606\\
5090.90909090909	5089.33333333333\\
5121.21212121212	5089.33333333333\\
5151.51515151515	5089.33333333333\\
5181.81818181818	5089.33333333333\\
5212.12121212121	5089.33333333333\\
5242.42424242424	5089.33333333333\\
5272.72727272727	5089.33333333333\\
5303.0303030303	5089.33333333333\\
5333.33333333333	5089.33333333333\\
5363.63636363636	5089.33333333333\\
5393.93939393939	5089.33333333333\\
5424.24242424242	5089.33333333333\\
5454.54545454545	5089.33333333333\\
5484.84848484848	5089.33333333333\\
5515.15151515152	5089.33333333333\\
5545.45454545455	5089.33333333333\\
5575.75757575758	5089.33333333333\\
5606.06060606061	5089.33333333333\\
5636.36363636364	5089.33333333333\\
5666.66666666667	5089.33333333333\\
5696.9696969697	5089.33333333333\\
5727.27272727273	5089.33333333333\\
5757.57575757576	5089.33333333333\\
5787.87878787879	5089.33333333333\\
5818.18181818182	5089.33333333333\\
5848.48484848485	5089.33333333333\\
5878.78787878788	5089.33333333333\\
5909.09090909091	5089.33333333333\\
5939.39393939394	5089.33333333333\\
5969.69696969697	5089.33333333333\\
6000	5089.33333333333\\
};


\end{axis}
\end{tikzpicture}%

==> figure1_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.49,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion Surcharge (\$/trip)},
ymin=4400,
ymax=5100,
ytick={4400,4600,4800,5000},
yticklabels={{4.4K},{4.6K},{4.8K},{5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	5089.33333333333\\
0.0303030303030303	5082.78555643999\\
0.0606060606060606	5076.23497278673\\
0.0909090909090909	5069.68156914627\\
0.121212121212121	5063.1253321978\\
0.151515151515152	5056.56624852608\\
0.181818181818182	5050.00430462052\\
0.212121212121212	5043.43948687424\\
0.242424242424242	5036.87178158319\\
0.272727272727273	5030.30117494513\\
0.303030303030303	5023.72765305875\\
0.333333333333333	5017.15120192264\\
0.363636363636364	5010.57180743436\\
0.393939393939394	5003.98945538939\\
0.424242424242424	4997.40413148019\\
0.454545454545455	4990.81582129511\\
0.484848484848485	4984.22451031742\\
0.515151515151515	4977.63018392424\\
0.545454545454545	4971.03282738548\\
0.575757575757576	4964.43242586278\\
0.606060606060606	4957.82896440842\\
0.636363636363636	4951.2224279642\\
0.666666666666667	4944.61280136038\\
0.696969696969697	4938.0000693145\\
0.727272727272727	4931.38421643027\\
0.757575757575758	4924.76522719641\\
0.787878787878788	4918.14308598546\\
0.818181818181818	4911.51777705263\\
0.848484848484849	4904.88928453455\\
0.878787878787879	4898.25759244811\\
0.909090909090909	4891.62268468916\\
0.939393939393939	4884.98454503133\\
0.96969696969697	4878.34315712472\\
1	4871.69850449462\\
1.03030303030303	4865.05057054023\\
1.06060606060606	4858.39933853332\\
1.09090909090909	4851.74479161692\\
1.12121212121212	4845.08691280395\\
1.15151515151515	4838.42568497586\\
1.18181818181818	4831.76109088121\\
1.21212121212121	4825.09311313433\\
1.24242424242424	4818.42173421383\\
1.27272727272727	4811.74693646116\\
1.3030303030303	4805.06870207918\\
1.33333333333333	4798.38701313067\\
1.36363636363636	4791.70185153677\\
1.39393939393939	4785.01319907551\\
1.42424242424242	4778.32103738025\\
1.45454545454545	4771.6253479381\\
1.48484848484848	4764.92611208833\\
1.51515151515152	4758.22331102077\\
1.54545454545455	4751.51692577415\\
1.57575757575758	4744.80693723447\\
1.60606060606061	4738.0933261333\\
1.63636363636364	4731.37607304609\\
1.66666666666667	4724.65515839042\\
1.6969696969697	4717.93056242425\\
1.72727272727273	4711.20226524418\\
1.75757575757576	4704.47024678359\\
1.78787878787879	4697.73448681083\\
1.81818181818182	4690.99496492738\\
1.84848484848485	4684.25166056597\\
1.87878787878788	4677.50455298862\\
1.90909090909091	4670.75362128479\\
1.93939393939394	4663.9988443693\\
1.96969696969697	4657.24020098047\\
2	4650.47766967797\\
2.03030303030303	4643.71122884085\\
2.06060606060606	4636.94085666542\\
2.09090909090909	4630.16653116317\\
2.12121212121212	4623.38823015856\\
2.15151515151515	4616.60593128692\\
2.18181818181818	4609.81961199219\\
2.21212121212121	4603.02924952469\\
2.24242424242424	4596.23482093887\\
2.27272727272727	4589.43630309095\\
2.3030303030303	4582.63367263661\\
2.33333333333333	4575.8269060286\\
2.36363636363636	4569.01597951435\\
2.39393939393939	4562.20086913346\\
2.42424242424242	4555.38155071524\\
2.45454545454545	4548.55799987621\\
2.48484848484848	4541.73019201749\\
2.51515151515152	4534.89810232219\\
2.54545454545455	4528.0617057528\\
2.57575757575758	4521.22097704848\\
2.60606060606061	4514.3758907223\\
2.63636363636364	4507.52642105853\\
2.66666666666667	4500.67254210976\\
2.6969696969697	4493.81422769408\\
2.72727272727273	4486.95145139215\\
2.75757575757576	4480.08418654426\\
2.78787878787879	4473.21240624732\\
2.81818181818182	4466.33608335183\\
2.84848484848485	4459.45519045873\\
2.87878787878788	4452.56969991635\\
2.90909090909091	4445.67958381711\\
2.93939393939394	4438.78481399433\\
2.96969696969697	4431.88536201892\\
3	4424.981199196\\
};


\end{axis}
\end{tikzpicture}%

==> figure1_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.48,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger /min},
ymin=4000,
ymax=6000,
ytick={4000,4500,5000,5500,6000},
yticklabels={{4K},{4.5K},{5K},{5.5K},{6K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	4262.62595441961\\
1010.10101010101	4282.14313549826\\
1020.20202020202	4301.50393564711\\
1030.30303030303	4320.71046500294\\
1040.40404040404	4339.76478948349\\
1050.50505050505	4358.6689321383\\
1060.60606060606	4377.42487444381\\
1070.70707070707	4396.03455754549\\
1080.80808080808	4414.49988344986\\
1090.90909090909	4432.82271616885\\
1101.0101010101	4451.00488281899\\
1111.11111111111	4469.04817467756\\
1121.21212121212	4486.95434819799\\
1131.31313131313	4504.72512598628\\
1141.41414141414	4522.36219774059\\
1151.51515151515	4539.86722115549\\
1161.61616161616	4557.24182279277\\
1171.71717171717	4574.48759892019\\
1181.81818181818	4591.60611631987\\
1191.91919191919	4608.59891306747\\
1202.0202020202	4625.46749928369\\
1212.12121212121	4642.21335785927\\
1222.22222222222	4658.83794515464\\
1232.32323232323	4675.34269167533\\
1242.42424242424	4691.72900272436\\
1252.52525252525	4707.99825903239\\
1262.62626262626	4724.15181736671\\
1272.72727272727	4740.19101111997\\
1282.82828282828	4756.11715087948\\
1292.92929292929	4771.93152497792\\
1303.0303030303	4787.63540002612\\
1313.13131313131	4803.2300214289\\
1323.23232323232	4818.7166138843\\
1333.33333333333	4834.09638186727\\
1343.43434343434	4849.37051009806\\
1353.53535353535	4864.54016399622\\
1363.63636363636	4879.60649012059\\
1373.73737373737	4894.57061659595\\
1383.83838383838	4909.43365352668\\
1393.93939393939	4924.19669339814\\
1404.0404040404	4938.86081146611\\
1414.14141414141	4953.42706613468\\
1424.24242424242	4967.8964993232\\
1434.34343434343	4982.27013682254\\
1444.44444444444	4996.54898864116\\
1454.54545454545	5010.73404934123\\
1464.64646464646	5024.82629836532\\
1474.74747474747	5038.82670035391\\
1484.84848484848	5052.73620545401\\
1494.94949494949	5066.5557496193\\
1505.05050505051	5080.286254902\\
1515.15151515152	5093.92862973685\\
1525.25252525253	5107.48376921738\\
1535.35353535354	5120.95255536474\\
1545.45454545455	5134.33585738947\\
1555.55555555556	5147.63453194626\\
1565.65656565657	5160.84942338208\\
1575.75757575758	5173.98136397783\\
1585.85858585859	5187.03117418377\\
1595.9595959596	5199.99966284884\\
1606.06060606061	5212.88762744422\\
1616.16161616162	5225.69585428115\\
1626.26262626263	5238.42511872336\\
1636.36363636364	5251.07618539409\\
1646.46464646465	5263.64980837806\\
1656.56565656566	5276.14673141846\\
1666.66666666667	5288.56768810905\\
1676.76767676768	5300.91340208169\\
1686.86868686869	5313.18458718922\\
1696.9696969697	5325.38194768411\\
1707.07070707071	5337.50617839265\\
1717.17171717172	5349.55796488525\\
1727.27272727273	5361.5379836425\\
1737.37373737374	5373.44690221753\\
1747.47474747475	5385.28537939445\\
1757.57575757576	5397.05406534328\\
1767.67676767677	5408.75360177118\\
1777.77777777778	5420.38462207032\\
1787.87878787879	5431.94775146235\\
1797.9797979798	5443.44360713968\\
1808.08080808081	5454.87279840346\\
1818.18181818182	5466.23592679868\\
1828.28282828283	5477.53358624606\\
1838.38383838384	5488.76636317122\\
1848.48484848485	5499.93483663094\\
1858.58585858586	5511.03957843663\\
1868.68686868687	5522.08115327523\\
1878.78787878788	5533.06011882742\\
1888.88888888889	5543.97702588337\\
1898.9898989899	5554.83241845593\\
1909.09090909091	5565.62683389154\\
1919.19191919192	5576.36080297873\\
1929.29292929293	5587.03485005437\\
1939.39393939394	5597.64949310767\\
1949.49494949495	5608.20524388212\\
1959.59595959596	5618.70260797522\\
1969.69696969697	5629.14208493623\\
1979.79797979798	5639.52416836192\\
1989.89898989899	5649.84934599035\\
2000	5660.11809979279\\
};

\end{axis}
\end{tikzpicture}%

==> figure1_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.44,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage  Floor (\$/hour)},
ymin=5000,
ymax=8500,
ytick={5000,6000,7000, 8000},
yticklabels={{5K},{6K},{7K}, {8K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	5089.64440901078\\
20.1919191919192	5089.64440901078\\
20.3838383838384	5089.64440901078\\
20.5757575757576	5089.64440901078\\
20.7676767676768	5089.64440901078\\
20.959595959596	5089.64440901078\\
21.1515151515152	5089.64440901078\\
21.3434343434343	5089.64440901078\\
21.5353535353535	5089.64440901078\\
21.7272727272727	5089.64440901078\\
21.9191919191919	5089.64440901078\\
22.1111111111111	5089.64440901078\\
22.3030303030303	5089.64440901078\\
22.4949494949495	5089.64440901078\\
22.6868686868687	5108.89544411668\\
22.8787878787879	5152.11406096362\\
23.0707070707071	5195.33267781055\\
23.2626262626263	5238.55129465749\\
23.4545454545455	5281.76991150442\\
23.6464646464646	5324.98852835136\\
23.8383838383838	5368.20714519829\\
24.030303030303	5411.42576204523\\
24.2222222222222	5454.64437889217\\
24.4141414141414	5497.8629957391\\
24.6060606060606	5541.08161258604\\
24.7979797979798	5584.30022943297\\
24.989898989899	5627.51884627991\\
25.1818181818182	5670.73746312684\\
25.3737373737374	5713.95607997378\\
25.5656565656566	5757.17469682071\\
25.7575757575758	5800.39331366765\\
25.9494949494949	5843.61193051458\\
26.1414141414141	5886.83054736152\\
26.3333333333333	5930.04916420846\\
26.5252525252525	5973.26778105539\\
26.7171717171717	6016.48639790233\\
26.9090909090909	6059.70501474926\\
27.1010101010101	6102.9236315962\\
27.2929292929293	6146.14224844313\\
27.4848484848485	6189.36086529007\\
27.6767676767677	6232.579482137\\
27.8686868686869	6275.79809898394\\
28.0606060606061	6319.01671583088\\
28.2525252525253	6362.23533267781\\
28.4444444444444	6405.45394952474\\
28.6363636363636	6448.67256637168\\
28.8282828282828	6491.89118321862\\
29.020202020202	6535.10980006555\\
29.2121212121212	6578.32841691249\\
29.4040404040404	6621.54703375942\\
29.5959595959596	6664.76565060636\\
29.7878787878788	6707.98426745329\\
29.979797979798	6751.20288430023\\
30.1717171717172	6794.42150114716\\
30.3636363636364	6837.6401179941\\
30.5555555555556	6880.85873484104\\
30.7474747474747	6924.07735168797\\
30.9393939393939	6967.29596853491\\
31.1313131313131	7010.51458538184\\
31.3232323232323	7053.73320222878\\
31.5151515151515	7096.95181907571\\
31.7070707070707	7140.17043592265\\
31.8989898989899	7183.38905276958\\
32.0909090909091	7226.60766961652\\
32.2828282828283	7269.82628646345\\
32.4747474747475	7313.04490331039\\
32.6666666666667	7356.26352015732\\
32.8585858585859	7399.48213700426\\
33.0505050505051	7442.7007538512\\
33.2424242424242	7485.91937069813\\
33.4343434343434	7529.13798754507\\
33.6262626262626	7572.356604392\\
33.8181818181818	7615.57522123894\\
34.010101010101	7658.79383808587\\
34.2020202020202	7702.01245493281\\
34.3939393939394	7745.23107177974\\
34.5858585858586	7788.44968862668\\
34.7777777777778	7831.66830547361\\
34.969696969697	7874.88692232055\\
35.1616161616162	7918.10553916748\\
35.3535353535354	7961.32415601442\\
35.5454545454545	8004.54277286136\\
35.7373737373737	8047.76138970829\\
35.9292929292929	8090.98000655523\\
36.1212121212121	8134.19862340216\\
36.3131313131313	8177.4172402491\\
36.5050505050505	8120.56757385936\\
36.6969696969697	8060.40688590634\\
36.8888888888889	8000.20206926436\\
37.0808080808081	7939.95076867615\\
37.2727272727273	7879.63967498404\\
37.4646464646465	7819.26867548742\\
37.6565656565657	7758.81054099207\\
37.8484848484849	7698.25990437203\\
38.040404040404	7637.61727909\\
38.2323232323232	7576.8580920251\\
38.4242424242424	7515.98350076592\\
38.6161616161616	7454.96497570913\\
38.8080808080808	7393.7876937524\\
39	7332.45617776892\\
};


\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.415in,
height=5.272in,
at={(3.255in,1.626in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0.999999999012165,
ymax=1.4,
ylabel={price of causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0.999999999012165\\
1	1.00000000066924\\
1.5	1.20000000058518\\
2	1.33333333514184\\
2.5	1.14285714283154\\
3	0.999999999999523\\
3.5	0.999999999726715\\
4	1.00000000633326\\
4.5	1.0000000057665\\
5	1.00000000462396\\
5.5	1.00000000372306\\
6	1.00000000116255\\
6.5	1.00000000181754\\
7	1.00000000180326\\
7.5	1.0000000016449\\
8	1.00000000126592\\
8.5	1.00000000093585\\
9	1.00000000066233\\
9.5	1.0000000004829\\
10	0.99999999998283\\
};
\end{axis}
\end{tikzpicture}%

==> figure2_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=100,
ymax=190,
ylabel style={font=\color{white!15!black}},
ylabel={ Ride Arrival/min},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	102.331752015664\\
3030.30303030303	103.580517526981\\
3060.60606060606	104.829198494105\\
3090.90909090909	106.077771619468\\
3121.21212121212	107.326214046798\\
3151.51515151515	108.574503345954\\
3181.81818181818	109.822617498422\\
3212.12121212121	111.070534883427\\
3242.42424242424	112.318234264632\\
3272.72727272727	113.565694777395\\
3303.0303030303	114.812895916556\\
3333.33333333333	116.059817524722\\
3363.63636363636	117.306439781043\\
3393.93939393939	118.552743190426\\
3424.24242424242	119.798708573196\\
3454.54545454545	121.044317055166\\
3484.84848484848	122.289550058091\\
3515.15151515152	123.534389290513\\
3545.45454545455	124.778816738947\\
3575.75757575758	126.022814659414\\
3606.06060606061	127.266365569304\\
3636.36363636364	128.50945223954\\
3666.66666666667	129.752057687041\\
3696.9696969697	130.994165167475\\
3727.27272727273	132.235758168268\\
3757.57575757576	133.47682040189\\
3787.87878787879	134.71733579937\\
3818.18181818182	135.957288504062\\
3848.48484848485	137.196662865628\\
3878.78787878788	138.435443434244\\
3909.09090909091	139.67361495501\\
3939.39393939394	140.911162362562\\
3969.69696969697	142.148070775875\\
4000	143.384325493242\\
4030.30303030303	144.619911987442\\
4060.60606060606	145.854815901062\\
4090.90909090909	147.089023041994\\
4121.21212121212	148.322519379075\\
4151.51515151515	149.555291037887\\
4181.81818181818	150.787324296692\\
4212.12121212121	152.018605582513\\
4242.42424242424	153.249121467338\\
4272.72727272727	154.47885866446\\
4303.0303030303	155.707804024936\\
4333.33333333333	156.935944534163\\
4363.63636363636	158.16326730857\\
4393.93939393939	159.389759592415\\
4424.24242424242	160.615408754698\\
4454.54545454545	161.84020228616\\
4484.84848484848	163.064127796394\\
4515.15151515152	164.287173011042\\
4545.45454545455	165.509325769086\\
4575.75757575758	166.730574020228\\
4606.06060606061	167.950905822351\\
4636.36363636364	169.170309339064\\
4666.66666666667	170.388772837328\\
4696.9696969697	171.606284685154\\
4727.27272727273	172.822833349379\\
4757.57575757576	174.038407393508\\
4787.87878787879	175.252995475632\\
4818.18181818182	176.466586346404\\
4848.48484848485	177.679168847085\\
4878.78787878788	178.890731907653\\
4909.09090909091	180.101264544968\\
4939.39393939394	181.310755860997\\
4969.69696969697	182.519195041095\\
5000	183.726571352344\\
5030.30303030303	184.93287414194\\
5060.60606060606	186.138092835633\\
5090.90909090909	187.27962962963\\
5121.21212121212	187.27962962963\\
5151.51515151515	187.27962962963\\
5181.81818181818	187.27962962963\\
5212.12121212121	187.27962962963\\
5242.42424242424	187.27962962963\\
5272.72727272727	187.27962962963\\
5303.0303030303	187.27962962963\\
5333.33333333333	187.27962962963\\
5363.63636363636	187.27962962963\\
5393.93939393939	187.27962962963\\
5424.24242424242	187.27962962963\\
5454.54545454545	187.27962962963\\
5484.84848484848	187.27962962963\\
5515.15151515152	187.27962962963\\
5545.45454545455	187.27962962963\\
5575.75757575758	187.27962962963\\
5606.06060606061	187.27962962963\\
5636.36363636364	187.27962962963\\
5666.66666666667	187.27962962963\\
5696.9696969697	187.27962962963\\
5727.27272727273	187.27962962963\\
5757.57575757576	187.27962962963\\
5787.87878787879	187.27962962963\\
5818.18181818182	187.27962962963\\
5848.48484848485	187.27962962963\\
5878.78787878788	187.27962962963\\
5909.09090909091	187.27962962963\\
5939.39393939394	187.27962962963\\
5969.69696969697	187.27962962963\\
6000	187.27962962963\\
};


\end{axis}
\end{tikzpicture}%

==> figure2_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.44,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion Surcharge (\$/trip)},
ymin=150,
ymax=190,
ylabel style={font=\color{white!15!black}},
ylabel={ Ride Arrival/min},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	187.27962962963\\
0.0303030303030303	186.927462828644\\
0.0606060606060606	186.575240321977\\
0.0909090909090909	186.222961790944\\
0.121212121212121	185.870626914352\\
0.151515151515152	185.518235368473\\
0.181818181818182	185.165786827023\\
0.212121212121212	184.813280961129\\
0.242424242424242	184.460717439309\\
0.272727272727273	184.108095927439\\
0.303030303030303	183.755416088731\\
0.333333333333333	183.4026775837\\
0.363636363636364	183.049880070141\\
0.393939393939394	182.697023203099\\
0.424242424242424	182.344106634837\\
0.454545454545455	181.991130014812\\
0.484848484848485	181.638092989642\\
0.515151515151515	181.284995203077\\
0.545454545454545	180.93183629597\\
0.575757575757576	180.578615906243\\
0.606060606060606	180.22533366886\\
0.636363636363636	179.871989215794\\
0.666666666666667	179.518582175992\\
0.696969696969697	179.165112175347\\
0.727272727272727	178.811578836665\\
0.757575757575758	178.457981779626\\
0.787878787878788	178.10432062076\\
0.818181818181818	177.750594973403\\
0.848484848484849	177.39680444767\\
0.878787878787879	177.042948650415\\
0.909090909090909	176.689027185199\\
0.939393939393939	176.33503965225\\
0.96969696969697	175.980985648432\\
1	175.626864767203\\
1.03030303030303	175.272676598578\\
1.06060606060606	174.918420729097\\
1.09090909090909	174.564096741777\\
1.12121212121212	174.20970421608\\
1.15151515151515	173.855242727872\\
1.18181818181818	173.500711849381\\
1.21212121212121	173.146111149156\\
1.24242424242424	172.791440192031\\
1.27272727272727	172.436698539075\\
1.3030303030303	172.081885747555\\
1.33333333333333	171.727001370894\\
1.36363636363636	171.372044958621\\
1.39393939393939	171.017016056334\\
1.42424242424242	170.661914205651\\
1.45454545454545	170.306738944163\\
1.48484848484848	169.951489805395\\
1.51515151515152	169.596166318749\\
1.54545454545455	169.240768009465\\
1.57575757575758	168.885294398568\\
1.60606060606061	168.52974500282\\
1.63636363636364	168.174119334674\\
1.66666666666667	167.818416902217\\
1.6969696969697	167.462637209125\\
1.72727272727273	167.106779754606\\
1.75757575757576	166.750844033352\\
1.78787878787879	166.394829535484\\
1.81818181818182	166.038735746497\\
1.84848484848485	165.682562147204\\
1.87878787878788	165.326308213684\\
1.90909090909091	164.969973417222\\
1.93939393939394	164.613557224254\\
1.96969696969697	164.257059096305\\
2	163.900478489934\\
2.03030303030303	163.543814856672\\
2.06060606060606	163.187067642961\\
2.09090909090909	162.830236290093\\
2.12121212121212	162.473320234143\\
2.15151515151515	162.116318905913\\
2.18181818181818	161.759231730859\\
2.21212121212121	161.402058129033\\
2.24242424242424	161.044797515007\\
2.27272727272727	160.687449297813\\
2.3030303030303	160.330012880874\\
2.33333333333333	159.972487661925\\
2.36363636363636	159.614873032955\\
2.39393939393939	159.257168380123\\
2.42424242424242	158.899373083691\\
2.45454545454545	158.541486517951\\
2.48484848484848	158.183508051145\\
2.51515151515152	157.825437045388\\
2.54545454545455	157.467272856594\\
2.57575757575758	157.109014834393\\
2.60606060606061	156.750662322054\\
2.63636363636364	156.392214656398\\
2.66666666666667	156.033671167721\\
2.6969696969697	155.675031179702\\
2.72727272727273	155.316294009326\\
2.75757575757576	154.957458966788\\
2.78787878787879	154.598525355409\\
2.81818181818182	154.239492471548\\
2.84848484848485	153.880359604502\\
2.87878787878788	153.521126036423\\
2.90909090909091	153.161791042214\\
2.93939393939394	152.80235388944\\
2.96969696969697	152.442813838225\\
3	152.083170141155\\
};


\end{axis}
\end{tikzpicture}%

==> figure2_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.44,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/min},
ymin=140,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={Ride Arrival/min},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
000	143.66800749413\\
1010.10101010101	144.675248582715\\
1020.20202020202	145.675622163584\\
1030.30303030303	146.669197484996\\
1040.40404040404	147.656042897234\\
1050.50505050505	148.636225865706\\
1060.60606060606	149.609812983908\\
1070.70707070707	150.576869986222\\
1080.80808080808	151.537461760567\\
1090.90909090909	152.491652360879\\
1101.0101010101	153.439505019439\\
1111.11111111111	154.381082159035\\
1121.21212121212	155.316445404955\\
1131.31313131313	156.245655596826\\
1141.41414141414	157.168772800277\\
1151.51515151515	158.085856318441\\
1161.61616161616	158.996964703293\\
1171.71717171717	159.90215576682\\
1181.81818181818	160.801486592032\\
1191.91919191919	161.6950135438\\
1202.0202020202	162.58279227954\\
1212.12121212121	163.464877759731\\
1222.22222222222	164.341324258273\\
1232.32323232323	165.212185372689\\
1242.42424242424	166.07751403416\\
1252.52525252525	166.937362517419\\
1262.62626262626	167.79178245047\\
1272.72727272727	168.640824824177\\
1282.82828282828	169.484540001681\\
1292.92929292929	170.32297772768\\
1303.0303030303	171.156187137556\\
1313.13131313131	171.984216766359\\
1323.23232323232	172.807114557645\\
1333.33333333333	173.62492787217\\
1343.43434343434	174.437703496452\\
1353.53535353535	175.245487651183\\
1363.63636363636	176.048325999514\\
1373.73737373737	176.846263655202\\
1383.83838383838	177.639345190626\\
1393.93939393939	178.427614644671\\
1404.0404040404	179.211115530486\\
1414.14141414141	179.989890843113\\
1424.24242424242	180.763983066993\\
1434.34343434343	181.533434183353\\
1444.44444444444	182.298285677465\\
1454.54545454545	183.058578545791\\
1464.64646464646	183.814353303016\\
1474.74747474747	184.565649988955\\
1484.84848484848	185.312508175357\\
1494.94949494949	186.054966972594\\
1505.05050505051	186.793065036243\\
1515.15151515152	187.526840573554\\
1525.25252525253	188.256331349825\\
1535.35353535354	188.981574694659\\
1545.45454545455	189.702607508132\\
1555.55555555556	190.41946626685\\
1565.65656565657	191.132187029914\\
1575.75757575758	191.840805444789\\
1585.85858585859	192.545356753071\\
1595.9595959596	193.245875796169\\
1606.06060606061	193.942397020885\\
1616.16161616162	194.634954484918\\
1626.26262626263	195.323581862265\\
1636.36363636364	196.00831244854\\
1646.46464646465	196.689179166212\\
1656.56565656566	197.366214569754\\
1666.66666666667	198.039450850707\\
1676.76767676768	198.70891984267\\
1686.86868686869	199.374653026202\\
1696.9696969697	200.036681533655\\
1707.07070707071	200.695036153919\\
1717.17171717172	201.349747337098\\
1727.27272727273	202.000845199116\\
1737.37373737374	202.648359526235\\
1747.47474747475	203.29231977952\\
1757.57575757576	203.932755099217\\
1767.67676767677	204.569694309072\\
1777.77777777778	205.203165920579\\
1787.87878787879	205.833198137157\\
1797.9797979798	206.459818858272\\
1808.08080808081	207.08305568348\\
1818.18181818182	207.702935916418\\
1828.28282828283	208.31948656873\\
1838.38383838384	208.932734363925\\
1848.48484848485	209.542705741188\\
1858.58585858586	210.149426859116\\
1868.68686868687	210.75292359941\\
1878.78787878788	211.353221570504\\
1888.88888888889	211.950346111131\\
1898.9898989899	212.544322293852\\
1909.09090909091	213.135174928509\\
1919.19191919192	213.722928565643\\
1929.29292929293	214.307607499847\\
1939.39393939394	214.889235773079\\
1949.49494949495	215.46783717791\\
1959.59595959596	216.043435260739\\
1969.69696969697	216.616053324946\\
1979.79797979798	217.185714434004\\
1989.89898989899	217.752441414542\\
2000	218.31625685936\\
};


\end{axis}
\end{tikzpicture}%

==> figure2_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}


\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.43,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=180,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Ride Arrival/min},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	187.289529766413\\
20.1919191919192	187.289529766413\\
20.3838383838384	187.289529766413\\
20.5757575757576	187.289529766413\\
20.7676767676768	187.289529766413\\
20.959595959596	187.289529766413\\
21.1515151515152	187.289529766413\\
21.3434343434343	187.289529766413\\
21.5353535353535	187.289529766413\\
21.7272727272727	187.289529766413\\
21.9191919191919	187.289529766413\\
22.1111111111111	187.289529766413\\
22.3030303030303	187.289529766413\\
22.4949494949495	187.289529766413\\
22.6868686868687	188.056154793706\\
22.8787878787879	189.770968193523\\
23.0707070707071	191.483053492817\\
23.2626262626263	193.192745455729\\
23.4545454545455	194.900589399409\\
23.6464646464646	196.605434098762\\
23.8383838383838	198.30846107428\\
24.030303030303	200.008428214676\\
24.2222222222222	201.706607926635\\
24.4141414141414	203.402062567612\\
24.6060606060606	205.094789108066\\
24.7979797979798	206.785092016741\\
24.989898989899	208.472365385692\\
25.1818181818182	210.157851326205\\
25.3737373737374	211.840277431596\\
25.5656565656566	213.520279905208\\
25.7575757575758	215.197283134492\\
25.9494949494949	216.871862731997\\
26.1414141414141	218.543686963122\\
26.3333333333333	220.212207481177\\
26.5252525252525	221.878304367453\\
26.7171717171717	223.54197762195\\
26.9090909090909	225.202621336722\\
27.1010101010101	226.860235511769\\
27.2929292929293	228.514850442489\\
27.4848484848485	230.167011446032\\
27.6767676767677	231.815537001906\\
27.8686868686869	233.461669221397\\
28.0606060606061	235.104470461961\\
28.2525252525253	236.744513306606\\
28.4444444444444	238.381556906924\\
28.6363636363636	240.015570967517\\
28.8282828282828	241.646555488386\\
29.020202020202	243.27451046953\\
29.2121212121212	244.898860298402\\
29.4040404040404	246.520150292152\\
29.5959595959596	248.139016654123\\
29.7878787878788	249.753671955876\\
29.979797979798	251.36590362585\\
30.1717171717172	252.974499848154\\
30.3636363636364	254.580036235337\\
30.5555555555556	256.181967470247\\
30.7474747474747	257.781203929573\\
30.9393939393939	259.376470177089\\
31.1313131313131	260.968706884881\\
31.3232323232323	262.557944348346\\
31.5151515151515	264.143516068744\\
31.7070707070707	265.72548263687\\
31.8989898989899	267.304419665271\\
32.0909090909091	268.879690950606\\
32.2828282828283	270.451357083668\\
32.4747474747475	272.019418064458\\
32.6666666666667	273.584419210126\\
32.8585858585859	275.145784908125\\
33.0505050505051	276.703545453852\\
33.2424242424242	278.257640256512\\
33.4343434343434	279.8081299069\\
33.6262626262626	281.354984109618\\
33.8181818181818	282.898202864667\\
34.010101010101	284.438392079992\\
34.2020202020202	285.974339939702\\
34.3939393939394	287.506652351743\\
34.5858585858586	289.035359611511\\
34.7777777777778	290.560401128213\\
34.969696969697	292.081837492643\\
35.1616161616162	293.599638409403\\
35.3535353535354	295.113197970549\\
35.5454545454545	296.623122084025\\
35.7373737373737	298.129410749832\\
35.9292929292929	299.632063967969\\
36.1212121212121	301.13050612589\\
36.3131313131313	302.625282540744\\
36.5050505050505	300.658352359822\\
36.6969696969697	298.569481690217\\
36.8888888888889	296.471796574785\\
37.0808080808081	294.365053135576\\
37.2727272727273	292.24891660845\\
37.4646464646465	290.123390022949\\
37.6565656565657	287.987563002385\\
37.8484848484849	285.841161373411\\
38.040404040404	283.68418816557\\
38.2323232323232	281.516004145977\\
38.4242424242424	279.336612344174\\
38.6161616161616	277.14479791473\\
38.8080808080808	274.939988274638\\
39	272.722756006905\\
};


\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.345in,
height=5.303in,
at={(3.229in,1.573in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0.194,0.683)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316758\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221071968767598\\
1.04	0.224887221368401\\
1.06	0.228702473969203\\
1.08	0.232517726570005\\
1.1	0.236332979170807\\
1.12	0.240148231771609\\
1.14	0.243963484372411\\
1.16	0.247778736973213\\
1.18	0.251593989574015\\
1.2	0.255409242174817\\
1.22	0.259224494775619\\
1.24	0.263039747376422\\
1.26	0.266854999977224\\
1.28	0.270670252578026\\
1.3	0.274485505178828\\
1.32	0.27830075777963\\
1.34	0.282116010380432\\
1.36	0.285931262981234\\
1.38	0.289746515582036\\
1.4	0.293561768182838\\
1.42	0.29737702078364\\
1.44	0.301192273384442\\
1.46	0.305007525985245\\
1.48	0.308822778586047\\
1.5	0.312638031186849\\
1.52	0.316453283787651\\
1.54	0.320268536388453\\
1.56	0.324083788989255\\
1.58	0.327899041590057\\
1.6	0.331714294190859\\
1.62	0.335529546791661\\
1.64	0.339344799392464\\
1.66	0.343160051993266\\
1.68	0.346975304594068\\
1.7	0.35079055719487\\
1.72	0.354605809795672\\
1.74	0.358421062396474\\
1.76	0.362236314997276\\
1.78	0.366051567598078\\
1.8	0.36986682019888\\
1.82	0.373682072799682\\
1.84	0.377497325400484\\
1.86	0.381312578001286\\
1.88	0.385127830602089\\
1.9	0.388943083202891\\
1.92	0.392758335803693\\
1.94	0.396573588404495\\
1.96	0.400388841005297\\
1.98	0.404204093606099\\
2	0.408019346206901\\
2.02	0.411834598807703\\
2.04	0.415649851408505\\
2.06	0.419465104009307\\
2.08	0.423280356610109\\
2.1	0.427095609210912\\
2.12	0.430910861811714\\
2.14	0.434726114412516\\
2.16	0.438541367013318\\
2.18	0.44235661961412\\
2.2	0.446171872214922\\
2.22	0.449987124815724\\
2.24	0.453802377416526\\
2.26	0.457617630017328\\
2.28	0.46143288261813\\
2.3	0.465248135218932\\
2.32	0.469063387819735\\
2.34	0.472878640420537\\
2.36	0.476693893021339\\
2.38	0.480509145622141\\
2.4	0.484324398222943\\
2.42	0.488139650823745\\
2.44	0.491954903424547\\
2.46	0.495770156025349\\
2.48	0.499585408626151\\
2.5	0.503400661226953\\
2.52	0.507215913827756\\
2.54	0.511031166428558\\
2.56	0.51484641902936\\
2.58	0.518661671630162\\
2.6	0.522476924230964\\
2.62	0.526292176831766\\
2.64	0.530107429432568\\
2.66	0.53392268203337\\
2.68	0.537737934634172\\
2.7	0.541553187234974\\
2.72	0.545368439835776\\
2.74	0.549183692436579\\
2.76	0.552998945037381\\
2.78	0.556814197638183\\
2.8	0.560629450238985\\
2.82	0.564444702839787\\
2.84	0.568259955440589\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{$\text{J}^\text{*}$}

\addplot [color=black, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316757\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221325085113072\\
1.04	0.225393454059348\\
1.06	0.229461823005624\\
1.08	0.2335301919519\\
1.1	0.237598560898181\\
1.12	0.241666929844458\\
1.14	0.245735298790728\\
1.16	0.249803667737004\\
1.18	0.25387203668328\\
1.2	0.257940405629556\\
1.22	0.262008774575832\\
1.24	0.266077143522108\\
1.26	0.270145512468384\\
1.28	0.27421388141466\\
1.3	0.278282250360936\\
1.32	0.282350619307212\\
1.34	0.286418988253488\\
1.36	0.290487357199764\\
1.38	0.29455572614604\\
1.4	0.298624095092321\\
1.42	0.302692464038597\\
1.44	0.306760832984873\\
1.46	0.310829201931149\\
1.48	0.314897570877426\\
1.5	0.318965939823702\\
1.52	0.323034308769978\\
1.54	0.327102677716254\\
1.56	0.33117104666253\\
1.58	0.335239415608807\\
1.6	0.339307784555083\\
1.62	0.343376153501359\\
1.64	0.347444522447635\\
1.66	0.351512891393912\\
1.68	0.355581260340188\\
1.7	0.359649629286455\\
1.72	0.363717998232731\\
1.74	0.367786367179007\\
1.76	0.371854736125283\\
1.78	0.375923105071559\\
1.8	0.379991474017835\\
1.82	0.384059842964111\\
1.84	0.388128211910387\\
1.86	0.392196580856663\\
1.88	0.396264949802939\\
1.9	0.400333318749214\\
1.92	0.40440168769549\\
1.94	0.408470056641766\\
1.96	0.412538425588042\\
1.98	0.416606794534318\\
2	0.420675163480594\\
2.02	0.42474353242687\\
2.04	0.428811901373146\\
2.06	0.432880270319422\\
2.08	0.436948639265698\\
2.1	0.441017008211974\\
2.12	0.44508537715825\\
2.14	0.449153746104526\\
2.16	0.453222115050802\\
2.18	0.457290483997078\\
2.2	0.461358852943354\\
2.22	0.46542722188963\\
2.24	0.469495590835906\\
2.26	0.473563959782182\\
2.28	0.477632328728458\\
2.3	0.481700697674733\\
2.32	0.485769066621009\\
2.34	0.489837435567285\\
2.36	0.493905804513561\\
2.38	0.497974173459837\\
2.4	0.502042542406113\\
2.42	0.506110911352389\\
2.44	0.510179280298662\\
2.46	0.514247649244938\\
2.48	0.518316018191214\\
2.5	0.52238438713749\\
2.52	0.526452756083766\\
2.54	0.530521125030042\\
2.56	0.534589493976318\\
2.58	0.538657862922594\\
2.6	0.54272623186887\\
2.62	0.546794600815146\\
2.64	0.550862969761425\\
2.66	0.55485333839987\\
2.68	0.558837691650622\\
2.7	0.562822044901373\\
2.72	0.566806398152124\\
2.74	0.570790751402875\\
2.76	0.571528778198579\\
2.78	0.571529065148546\\
2.8	0.571529352098513\\
2.82	0.57152963904848\\
2.84	0.571529925998447\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{Upper Bound}

\end{axis}
\end{tikzpicture}%

==> figure3_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=0.555,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	0.556002519285108\\
3030.30303030303	0.557159603777633\\
3060.60606060606	0.558293325445335\\
3090.90909090909	0.559404248569724\\
3121.21212121212	0.560492917823035\\
3151.51515151515	0.561559859132583\\
3181.81818181818	0.562605580499059\\
3212.12121212121	0.563630572771655\\
3242.42424242424	0.56463531038267\\
3272.72727272727	0.565620252044083\\
3303.0303030303	0.566585841408397\\
3333.33333333333	0.567532507695892\\
3363.63636363636	0.568460666290297\\
3393.93939393939	0.569370719304732\\
3424.24242424242	0.570263056119666\\
3454.54545454545	0.571138053894505\\
3484.84848484848	0.571996078054325\\
3515.15151515152	0.572837482753165\\
3545.45454545455	0.573662611315209\\
3575.75757575758	0.574471796655075\\
3606.06060606061	0.575265361678393\\
3636.36363636364	0.576043619663737\\
3666.66666666667	0.576806874626938\\
3696.9696969697	0.577555421668726\\
3727.27272727273	0.578289547306597\\
3757.57575757576	0.579009529791748\\
3787.87878787879	0.579715639411851\\
3818.18181818182	0.580408138780437\\
3848.48484848485	0.581087283113554\\
3878.78787878788	0.581753320494372\\
3909.09090909091	0.582406492126354\\
3939.39393939394	0.583047032575555\\
3969.69696969697	0.583675170002618\\
4000	0.584291126384961\\
4030.30303030303	0.584895117729661\\
4060.60606060606	0.585487354277473\\
4090.90909090909	0.586068040698434\\
4121.21212121212	0.586637376279445\\
4151.51515151515	0.587195555104228\\
4181.81818181818	0.587742766226019\\
4212.12121212121	0.588279193833335\\
4242.42424242424	0.588805017409149\\
4272.72727272727	0.58932041188378\\
4303.0303030303	0.589825547781783\\
4333.33333333333	0.590320591363122\\
4363.63636363636	0.590805704758886\\
4393.93939393939	0.591281046101794\\
4424.24242424242	0.591746769651726\\
4454.54545454545	0.5922030259165\\
4484.84848484848	0.59264996176811\\
4515.15151515152	0.593087720554627\\
4545.45454545455	0.593516442207944\\
4575.75757575758	0.593936263347555\\
4606.06060606061	0.594347317380543\\
4636.36363636364	0.594749734597924\\
4666.66666666667	0.595143642267523\\
4696.9696969697	0.595529164723511\\
4727.27272727273	0.595906423452762\\
4757.57575757576	0.596275537178141\\
4787.87878787879	0.596636621938877\\
4818.18181818182	0.596989791168117\\
4848.48484848485	0.597335155767794\\
4878.78787878788	0.597672824180912\\
4909.09090909091	0.598002902461348\\
4939.39393939394	0.598325494341289\\
4969.69696969697	0.598640701296371\\
5000	0.598948622608641\\
5030.30303030303	0.599249355427406\\
5060.60606060606	0.599542994828067\\
5090.90909090909	0.599814899717638\\
5121.21212121212	0.599814899717638\\
5151.51515151515	0.599814899717638\\
5181.81818181818	0.599814899717638\\
5212.12121212121	0.599814899717638\\
5242.42424242424	0.599814899717638\\
5272.72727272727	0.599814899717638\\
5303.0303030303	0.599814899717638\\
5333.33333333333	0.599814899717638\\
5363.63636363636	0.599814899717638\\
5393.93939393939	0.599814899717638\\
5424.24242424242	0.599814899717638\\
5454.54545454545	0.599814899717638\\
5484.84848484848	0.599814899717638\\
5515.15151515152	0.599814899717638\\
5545.45454545455	0.599814899717638\\
5575.75757575758	0.599814899717638\\
5606.06060606061	0.599814899717638\\
5636.36363636364	0.599814899717638\\
5666.66666666667	0.599814899717638\\
5696.9696969697	0.599814899717638\\
5727.27272727273	0.599814899717638\\
5757.57575757576	0.599814899717638\\
5787.87878787879	0.599814899717638\\
5818.18181818182	0.599814899717638\\
5848.48484848485	0.599814899717638\\
5878.78787878788	0.599814899717638\\
5909.09090909091	0.599814899717638\\
5939.39393939394	0.599814899717638\\
5969.69696969697	0.599814899717638\\
6000	0.599814899717638\\
};

\end{axis}
\end{tikzpicture}%

==> figure3_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.40,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Congestion Surcharge (\$/trip)},
ymin=9,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.0,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	17\\
0.0303030303030303	16.9753248967496\\
0.0606060606060606	16.9506416173187\\
0.0909090909090909	16.9259501217601\\
0.121212121212121	16.9012503698378\\
0.151515151515152	16.876542321024\\
0.181818181818182	16.8518259344963\\
0.212121212121212	16.8271011691351\\
0.242424242424242	16.8023679835201\\
0.272727272727273	16.7776263359278\\
0.303030303030303	16.7528761843285\\
0.333333333333333	16.7281174863828\\
0.363636363636364	16.7033501994393\\
0.393939393939394	16.6785742805307\\
0.424242424242424	16.6537896863711\\
0.454545454545455	16.6289963733527\\
0.484848484848485	16.6041942975427\\
0.515151515151515	16.5793834146797\\
0.545454545454545	16.5545636801707\\
0.575757575757576	16.5297350490877\\
0.606060606060606	16.5048974761641\\
0.636363636363636	16.4800509157914\\
0.666666666666667	16.4551953220158\\
0.696969696969697	16.4303306485344\\
0.727272727272727	16.4054568486919\\
0.757575757575758	16.3805738754769\\
0.787878787878788	16.355681681518\\
0.818181818181818	16.3307802190805\\
0.848484848484849	16.3058694400623\\
0.878787878787879	16.2809492959901\\
0.909090909090909	16.2560197380157\\
0.939393939393939	16.2310807169118\\
0.96969696969697	16.2061321830684\\
1	16.1811740864886\\
1.03030303030303	16.1562063767843\\
1.06060606060606	16.1312290031724\\
1.09090909090909	16.1062419144706\\
1.12121212121212	16.0812450590927\\
1.15151515151515	16.0562383850448\\
1.18181818181818	16.0312218399208\\
1.21212121212121	16.006195370898\\
1.24242424242424	15.9811589247322\\
1.27272727272727	15.9561124477539\\
1.3030303030303	15.931055885863\\
1.33333333333333	15.9059891845248\\
1.36363636363636	15.8809122887645\\
1.39393939393939	15.8558251431629\\
1.42424242424242	15.8307276918517\\
1.45454545454545	15.805619878508\\
1.48484848484848	15.7805016463496\\
1.51515151515152	15.7553729381301\\
1.54545454545455	15.7302336961334\\
1.57575757575758	15.7050838621689\\
1.60606060606061	15.6799233775656\\
1.63636363636364	15.6547521831675\\
1.66666666666667	15.6295702193275\\
1.6969696969697	15.6043774259022\\
1.72727272727273	15.5791737422463\\
1.75757575757576	15.5539591072069\\
1.78787878787879	15.5287334591175\\
1.81818181818182	15.5034967357926\\
1.84848484848485	15.4782488745214\\
1.87878787878788	15.452989812062\\
1.90909090909091	15.4277194846352\\
1.93939393939394	15.4024378279183\\
1.96969696969697	15.3771447770389\\
2	15.3518402665684\\
2.03030303030303	15.3265242305156\\
2.06060606060606	15.3011966023204\\
2.09090909090909	15.2758573148465\\
2.12121212121212	15.2505063003752\\
2.15151515151515	15.2251434905985\\
2.18181818181818	15.1997688166117\\
2.21212121212121	15.174382208907\\
2.24242424242424	15.1489835973656\\
2.27272727272727	15.1235729112509\\
2.3030303030303	15.0981500792012\\
2.33333333333333	15.0727150292215\\
2.36363636363636	15.0472676886768\\
2.39393939393939	15.0218079842837\\
2.42424242424242	14.9963358421026\\
2.45454545454545	14.9708511875303\\
2.48484848484848	14.945353945291\\
2.51515151515152	14.9198440394289\\
2.54545454545455	14.8943213932992\\
2.57575757575758	14.8687859295601\\
2.60606060606061	14.8432375701639\\
2.63636363636364	14.8176762363483\\
2.66666666666667	14.7921018486276\\
2.6969696969697	14.7665143267834\\
2.72727272727273	14.7409135898557\\
2.75757575757576	14.7152995561337\\
2.78787878787879	14.6896721431458\\
2.81818181818182	14.6640312676503\\
2.84848484848485	14.6383768456258\\
2.87878787878788	14.6127087922609\\
2.90909090909091	14.5870270219441\\
2.93939393939394	14.5613314482541\\
2.96969696969697	14.5356219839484\\
3	14.5098985409537\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	10.2359355687178\\
0.0303030303030303	10.2288487084643\\
0.0606060606060606	10.2217608572752\\
0.0909090909090909	10.2146720111884\\
0.121212121212121	10.2075821662171\\
0.151515151515152	10.2004913183492\\
0.181818181818182	10.1933994635477\\
0.212121212121212	10.1863065977498\\
0.242424242424242	10.1792127168672\\
0.272727272727273	10.1721178167856\\
0.303030303030303	10.1650218933643\\
0.333333333333333	10.1579249424367\\
0.363636363636364	10.150826959809\\
0.393939393939394	10.1437279412609\\
0.424242424242424	10.1366278825448\\
0.454545454545455	10.1295267793857\\
0.484848484848485	10.1224246274811\\
0.515151515151515	10.1153214225004\\
0.545454545454545	10.1082171600851\\
0.575757575757576	10.1011118358482\\
0.606060606060606	10.0940054453741\\
0.636363636363636	10.086897984218\\
0.666666666666667	10.0797894479063\\
0.696969696969697	10.0726798319357\\
0.727272727272727	10.0655691317732\\
0.757575757575758	10.0584573428558\\
0.787878787878788	10.0513444605902\\
0.818181818181818	10.0442304803524\\
0.848484848484849	10.0371153974878\\
0.878787878787879	10.0299992073103\\
0.909090909090909	10.0228819051026\\
0.939393939393939	10.0157634861154\\
0.96969696969697	10.0086439455676\\
1	10.0015232786455\\
1.03030303030303	9.99440148050277\\
1.06060606060606	9.98727854626012\\
1.09090909090909	9.98015447100492\\
1.12121212121212	9.97302924979089\\
1.15151515151515	9.96590287763777\\
1.18181818181818	9.958775349531\\
1.21212121212121	9.95164666042138\\
1.24242424242424	9.94451680522474\\
1.27272727272727	9.93738577882156\\
1.3030303030303	9.93025357605666\\
1.33333333333333	9.92312019173884\\
1.36363636363636	9.9159856206405\\
1.39393939393939	9.90884985749729\\
1.42424242424242	9.90171289700776\\
1.45454545454545	9.89457473383295\\
1.48484848484848	9.88743536259606\\
1.51515151515152	9.880294777882\\
1.54545454545455	9.87315297423709\\
1.57575757575758	9.86600994616859\\
1.60606060606061	9.85886568814435\\
1.63636363636364	9.85172019459238\\
1.66666666666667	9.84457345990046\\
1.6969696969697	9.83742547841571\\
1.72727272727273	9.83027624444419\\
1.75757575757576	9.82312575225046\\
1.78787878787879	9.81597399605713\\
1.81818181818182	9.80882097004448\\
1.84848484848485	9.80166666834997\\
1.87878787878788	9.79451108506779\\
1.90909090909091	9.78735421424843\\
1.93939393939394	9.78019604989821\\
1.96969696969697	9.7730365859788\\
2	9.76587581640675\\
2.03030303030303	9.75871373505304\\
2.06060606060606	9.75155033574254\\
2.09090909090909	9.74438561225355\\
2.12121212121212	9.73721955831728\\
2.15151515151515	9.73005216761736\\
2.18181818181818	9.72288343378933\\
2.21212121212121	9.71571335042007\\
2.24242424242424	9.70854191104733\\
2.27272727272727	9.70136910915915\\
2.3030303030303	9.69419493819332\\
2.33333333333333	9.68701939153683\\
2.36363636363636	9.67984246252535\\
2.39393939393939	9.67266414444257\\
2.42424242424242	9.66548443051969\\
2.45454545454545	9.65830331393486\\
2.48484848484848	9.65112078781245\\
2.51515151515152	9.64393684522261\\
2.54545454545455	9.63675147918056\\
2.57575757575758	9.62956468264597\\
2.60606060606061	9.62237644852239\\
2.63636363636364	9.61518676965653\\
2.66666666666667	9.60799563883766\\
2.6969696969697	9.60080304879695\\
2.72727272727273	9.59360899220675\\
2.75757575757576	9.58641346167999\\
2.78787878787879	9.57921644976941\\
2.81818181818182	9.57201794896691\\
2.84848484848485	9.5648179517028\\
2.87878787878788	9.55761645034514\\
2.90909090909091	9.55041343719891\\
2.93939393939394	9.54320890450535\\
2.96969696969697	9.53600284444116\\
3	9.52879524911774\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure3_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.46,0.5)},
xshift=32pt,
rotate=90}}
\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passegner/minute},
ymin=0.54,
ymax=0.63,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.549376967905495\\
1010.10101010101	0.550707082243261\\
1020.20202020202	0.552019172082705\\
1030.30303030303	0.553313613205465\\
1040.40404040404	0.554590770692752\\
1050.50505050505	0.5558509993147\\
1060.60606060606	0.55709464390238\\
1070.70707070707	0.558322039703398\\
1080.80808080808	0.559533512721929\\
1090.90909090909	0.560729380044003\\
1101.0101010101	0.561909950148796\\
1111.11111111111	0.563075523206644\\
1121.21212121212	0.564226391364448\\
1131.31313131313	0.565362839019099\\
1141.41414141414	0.566485143079525\\
1151.51515151515	0.567593573217926\\
1161.61616161616	0.568688392110703\\
1171.71717171717	0.569769855669608\\
1181.81818181818	0.570838213263573\\
1191.91919191919	0.571893707931654\\
1202.0202020202	0.572936576587535\\
1212.12121212121	0.573967050215959\\
1222.22222222222	0.574985354061492\\
1232.32323232323	0.575991707809947\\
1242.42424242424	0.576986325762825\\
1252.52525252525	0.577969417005088\\
1262.62626262626	0.578941185566552\\
1272.72727272727	0.579901830577207\\
1282.82828282828	0.580851546416715\\
1292.92929292929	0.581790522858359\\
1303.0303030303	0.582718945207679\\
1313.13131313131	0.583636994436027\\
1323.23232323232	0.584544847309263\\
1333.33333333333	0.585442676511798\\
1343.43434343434	0.586330650766191\\
1353.53535353535	0.587208934948471\\
1363.63636363636	0.588077690199391\\
1373.73737373737	0.588937074031749\\
1383.83838383838	0.589787240433979\\
1393.93939393939	0.590628339970129\\
1404.0404040404	0.5914605198764\\
1414.14141414141	0.592283924154375\\
1424.24242424242	0.59309869366107\\
1434.34343434343	0.593904966195945\\
1444.44444444444	0.59470287658498\\
1454.54545454545	0.595492556761956\\
1464.64646464646	0.596274135847019\\
1474.74747474747	0.59704774022267\\
1484.84848484848	0.597813493607252\\
1494.94949494949	0.59857151712604\\
1505.05050505051	0.599321929380038\\
1515.15151515152	0.600064846512551\\
1525.25252525253	0.600800382273627\\
1535.35353535354	0.601528648082455\\
1545.45454545455	0.602249753087782\\
1555.55555555556	0.602963804226429\\
1565.65656565657	0.603670906279986\\
1575.75757575758	0.604371161929733\\
1585.85858585859	0.605064671809869\\
1595.9595959596	0.605751534559112\\
1606.06060606061	0.606431846870702\\
1616.16161616162	0.607105703540909\\
1626.26262626263	0.607773197516055\\
1636.36363636364	0.608434419938134\\
1646.46464646465	0.609089460189064\\
1656.56565656566	0.609738405933624\\
1666.66666666667	0.610381343161124\\
1676.76767676768	0.611018356225848\\
1686.86868686869	0.611649527886309\\
1696.9696969697	0.612274939343373\\
1707.07070707071	0.612894670277273\\
1717.17171717172	0.613508798883554\\
1727.27272727273	0.614117401907999\\
1737.37373737374	0.614720554680549\\
1747.47474747475	0.615318331148272\\
1757.57575757576	0.615910803907392\\
1767.67676767677	0.616498044234433\\
1777.77777777778	0.617080122116478\\
1787.87878787879	0.617657106280603\\
1797.9797979798	0.618229064222485\\
1808.08080808081	0.618796062234238\\
1818.18181818182	0.61935816543147\\
1828.28282828283	0.61991543777962\\
1838.38383838384	0.620467942119573\\
1848.48484848485	0.621015740192588\\
1858.58585858586	0.621558892664552\\
1868.68686868687	0.622097459149596\\
1878.78787878788	0.622631498233077\\
1888.88888888889	0.623161067493955\\
1898.9898989899	0.623686223526579\\
1909.09090909091	0.624207021961904\\
1919.19191919192	0.62472351748816\\
1929.29292929293	0.625235763870977\\
1939.39393939394	0.625743813972992\\
1949.49494949495	0.626247719772959\\
1959.59595959596	0.626747532384361\\
1969.69696969697	0.627243302073555\\
1979.79797979798	0.627735078277455\\
1989.89898989899	0.628222909620764\\
2000	0.628706843932786\\
};


\end{axis}
\end{tikzpicture}%

==> figure3_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=22,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	22.6013813813814\\
20.1919191919192	22.6013813813814\\
20.3838383838384	22.6013813813814\\
20.5757575757576	22.6013813813814\\
20.7676767676768	22.6013813813814\\
20.959595959596	22.6013813813814\\
21.1515151515152	22.6013813813814\\
21.3434343434343	22.6013813813814\\
21.5353535353535	22.6013813813814\\
21.7272727272727	22.6013813813814\\
21.9191919191919	22.6013813813814\\
22.1111111111111	22.6013813813814\\
22.3030303030303	22.6013813813814\\
22.4949494949495	22.6013813813814\\
22.6868686868687	22.6868686868687\\
22.8787878787879	22.8787878787879\\
23.0707070707071	23.0707070707071\\
23.2626262626263	23.2626262626263\\
23.4545454545455	23.4545454545455\\
23.6464646464646	23.6464646464646\\
23.8383838383838	23.8383838383838\\
24.030303030303	24.030303030303\\
24.2222222222222	24.2222222222222\\
24.4141414141414	24.4141414141414\\
24.6060606060606	24.6060606060606\\
24.7979797979798	24.7979797979798\\
24.989898989899	24.989898989899\\
25.1818181818182	25.1818181818182\\
25.3737373737374	25.3737373737374\\
25.5656565656566	25.5656565656566\\
25.7575757575758	25.7575757575758\\
25.9494949494949	25.949494949495\\
26.1414141414141	26.1414141414141\\
26.3333333333333	26.3333333333333\\
26.5252525252525	26.5252525252525\\
26.7171717171717	26.7171717171717\\
26.9090909090909	26.9090909090909\\
27.1010101010101	27.1010101010101\\
27.2929292929293	27.2929292929293\\
27.4848484848485	27.4848484848485\\
27.6767676767677	27.6767676767677\\
27.8686868686869	27.8686868686869\\
28.0606060606061	28.0606060606061\\
28.2525252525253	28.2525252525253\\
28.4444444444444	28.4444444444444\\
28.6363636363636	28.6363636363636\\
28.8282828282828	28.8282828282828\\
29.020202020202	29.020202020202\\
29.2121212121212	29.2121212121212\\
29.4040404040404	29.4040404040404\\
29.5959595959596	29.5959595959596\\
29.7878787878788	29.7878787878788\\
29.979797979798	29.979797979798\\
30.1717171717172	30.1717171717172\\
30.3636363636364	30.3636363636364\\
30.5555555555556	30.5555555555556\\
30.7474747474747	30.7474747474748\\
30.9393939393939	30.9393939393939\\
31.1313131313131	31.1313131313131\\
31.3232323232323	31.3232323232323\\
31.5151515151515	31.5151515151515\\
31.7070707070707	31.7070707070707\\
31.8989898989899	31.8989898989899\\
32.0909090909091	32.0909090909091\\
32.2828282828283	32.2828282828283\\
32.4747474747475	32.4747474747475\\
32.6666666666667	32.6666666666667\\
32.8585858585859	32.8585858585859\\
33.0505050505051	33.0505050505051\\
33.2424242424242	33.2424242424242\\
33.4343434343434	33.4343434343434\\
33.6262626262626	33.6262626262626\\
33.8181818181818	33.8181818181818\\
34.010101010101	34.010101010101\\
34.2020202020202	34.2020202020202\\
34.3939393939394	34.3939393939394\\
34.5858585858586	34.5858585858586\\
34.7777777777778	34.7777777777778\\
34.969696969697	34.969696969697\\
35.1616161616162	35.1616161616162\\
35.3535353535354	35.3535353535354\\
35.5454545454545	35.5454545454545\\
35.7373737373737	35.7373737373737\\
35.9292929292929	35.9292929292929\\
36.1212121212121	36.1212121212121\\
36.3131313131313	36.3131313131313\\
36.5050505050505	36.5050505050505\\
36.6969696969697	36.6969696969697\\
36.8888888888889	36.8888888888889\\
37.0808080808081	37.0808080808081\\
37.2727272727273	37.2727272727273\\
37.4646464646465	37.4646464646465\\
37.6565656565657	37.6565656565657\\
37.8484848484849	37.8484848484849\\
38.040404040404	38.040404040404\\
38.2323232323232	38.2323232323232\\
38.4242424242424	38.4242424242424\\
38.6161616161616	38.6161616161616\\
38.8080808080808	38.8080808080808\\
39	39\\
};


\end{axis}
\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.267in,
height=5.2in,
at={(3.264in,1.644in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=1,
ymax=1.04,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1.00114494997663\\
1.04	1.00225105138419\\
1.06	1.0033202484575\\
1.08	1.00435435782394\\
1.1	1.0053550788037\\
1.12	1.006324002728\\
1.14	1.00726262138318\\
1.16	1.00817233467458\\
1.18	1.00905445759305\\
1.2	1.00991022655714\\
1.22	1.01074080519521\\
1.24	1.01154728962441\\
1.26	1.01233071327665\\
1.28	1.01309205131662\\
1.3	1.01383222469119\\
1.32	1.01455210384583\\
1.34	1.01525251213943\\
1.36	1.01593422898576\\
1.38	1.01659799274667\\
1.4	1.01724450339981\\
1.42	1.01787442500079\\
1.44	1.01848838795849\\
1.46	1.01908699113932\\
1.48	1.01967080381568\\
1.5	1.02024036747171\\
1.52	1.02079619747837\\
1.54	1.02133878464887\\
1.56	1.02186859668414\\
1.58	1.02238607951751\\
1.6	1.02289165856644\\
1.62	1.023385739899\\
1.64	1.02386871132156\\
1.66	1.02434094339399\\
1.68	1.0248027903778\\
1.7	1.02525459112249\\
1.72	1.02569666989469\\
1.74	1.02612933715423\\
1.76	1.02655289028125\\
1.78	1.02696761425789\\
1.8	1.02737378230767\\
1.82	1.02777165649579\\
1.84	1.02816148829299\\
1.86	1.02854351910558\\
1.88	1.02891798077391\\
1.9	1.02928509604163\\
1.92	1.02964507899742\\
1.94	1.02999813549141\\
1.96	1.03034446352761\\
1.98	1.03068425363427\\
2	1.03101768921338\\
2.02	1.03134494687076\\
2.04	1.03166619672794\\
2.06	1.0319816027171\\
2.08	1.03229132285999\\
2.1	1.03259550953189\\
2.12	1.03289430971162\\
2.14	1.03318786521833\\
2.16	1.03347631293592\\
2.18	1.0337597850259\\
2.2	1.03403840912929\\
2.22	1.03431230855822\\
2.24	1.03458160247798\\
2.26	1.03484640607979\\
2.28	1.03510683074516\\
2.3	1.03536298420209\\
2.32	1.03561497067363\\
2.34	1.03586289101928\\
2.36	1.03610684286961\\
2.38	1.03634692075441\\
2.4	1.03658321622487\\
2.42	1.03681581796995\\
2.44	1.03704481192738\\
2.46	1.03727028138952\\
2.48	1.03749230710435\\
2.5	1.03771096737193\\
2.52	1.03792633813643\\
2.54	1.0381384930741\\
2.56	1.03834750367727\\
2.58	1.03855343933471\\
2.6	1.0387563674084\\
2.62	1.03895635330702\\
2.64	1.03915346055624\\
2.66	1.03920166172148\\
2.68	1.03923799244478\\
2.7	1.0392738112668\\
2.72	1.0393091289309\\
2.74	1.03934395588192\\
2.76	1.03350789965783\\
2.78	1.02642688992626\\
2.8	1.01944225701108\\
2.82	1.01255204659207\\
2.84	1.00575435683361\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
};
\end{axis}
\end{tikzpicture}%

==> figure4_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=6,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.0,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	15.265427531637\\
3030.30303030303	15.309189806976\\
3060.60606060606	15.3521324324423\\
3090.90909090909	15.3942736754464\\
3121.21212121212	15.4356312435769\\
3151.51515151515	15.4762223070404\\
3181.81818181818	15.5160635199973\\
3212.12121212121	15.5551710408581\\
3242.42424242424	15.5935605516008\\
3272.72727272727	15.6312472761643\\
3303.0303030303	15.66824599797\\
3333.33333333333	15.7045710766211\\
3363.63636363636	15.7402364638245\\
3393.93939393939	15.7752557185788\\
3424.24242424242	15.8096420216669\\
3454.54545454545	15.8434081894936\\
3484.84848484848	15.8765666872993\\
3515.15151515152	15.9091296417869\\
3545.45454545455	15.9411088531903\\
3575.75757575758	15.9725158068138\\
3606.06060606061	16.0033616840719\\
3636.36363636364	16.0336573730519\\
3666.66666666667	16.0634134786261\\
3696.9696969697	16.0926403321358\\
3727.27272727273	16.1213480006679\\
3757.57575757576	16.1495462959445\\
3787.87878787879	16.1772447828455\\
3818.18181818182	16.2044527875805\\
3848.48484848485	16.2311794055294\\
3878.78787878788	16.2574335087646\\
3909.09090909091	16.2832237532728\\
3939.39393939394	16.3085585858889\\
3969.69696969697	16.3334462509565\\
4000	16.3578947967272\\
4030.30303030303	16.3819120815105\\
4060.60606060606	16.4055057795877\\
4090.90909090909	16.4286833868973\\
4121.21212121212	16.4514522265056\\
4151.51515151515	16.4738194538696\\
4181.81818181818	16.4957920619035\\
4212.12121212121	16.5173768858558\\
4242.42424242424	16.5385806080063\\
4272.72727272727	16.5594097621909\\
4303.0303030303	16.5798707381611\\
4333.33333333333	16.5999697857862\\
4363.63636363636	16.6197130191034\\
4393.93939393939	16.6391064202247\\
4424.24242424242	16.6581558431039\\
4454.54545454545	16.6768670171715\\
4484.84848484848	16.6952455508428\\
4515.15151515152	16.7132969349029\\
4545.45454545455	16.7310265457759\\
4575.75757575758	16.7484396486814\\
4606.06060606061	16.7655414006837\\
4636.36363636364	16.7823368536371\\
4666.66666666667	16.7988309570329\\
4696.9696969697	16.8150285607507\\
4727.27272727273	16.8309344177186\\
4757.57575757576	16.8465531864851\\
4787.87878787879	16.8618894337068\\
4818.18181818182	16.8769476365555\\
4848.48484848485	16.8917321850466\\
4878.78787878788	16.9062473842926\\
4909.09090909091	16.9204974566847\\
4939.39393939394	16.9344865440049\\
4969.69696969697	16.9482187094712\\
5000	16.9616979397185\\
5030.30303030303	16.9749281467175\\
5060.60606060606	16.9879131696342\\
5090.90909090909	17\\
5121.21212121212	17\\
5151.51515151515	17\\
5181.81818181818	17\\
5212.12121212121	17\\
5242.42424242424	17\\
5272.72727272727	17\\
5303.0303030303	17\\
5333.33333333333	17\\
5363.63636363636	17\\
5393.93939393939	17\\
5424.24242424242	17\\
5454.54545454545	17\\
5484.84848484848	17\\
5515.15151515152	17\\
5545.45454545455	17\\
5575.75757575758	17\\
5606.06060606061	17\\
5636.36363636364	17\\
5666.66666666667	17\\
5696.9696969697	17\\
5727.27272727273	17\\
5757.57575757576	17\\
5787.87878787879	17\\
5818.18181818182	17\\
5848.48484848485	17\\
5878.78787878788	17\\
5909.09090909091	17\\
5939.39393939394	17\\
5969.69696969697	17\\
6000	17\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
3000	6.5092116330656\\
3030.30303030303	6.56130665598388\\
3060.60606060606	6.61346249112585\\
3090.90909090909	6.66567857963095\\
3121.21212121212	6.71795440669905\\
3151.51515151515	6.77028949906186\\
3181.81818181818	6.82268342262474\\
3212.12121212121	6.87513578026598\\
3242.42424242424	6.92764620978155\\
3272.72727272727	6.98021438196441\\
3303.0303030303	7.03283999880852\\
3333.33333333333	7.08552279182823\\
3363.63636363636	7.13826252048471\\
3393.93939393939	7.19105897071177\\
3424.24242424242	7.2439119535339\\
3454.54545454545	7.29682130376995\\
3484.84848484848	7.34978687881663\\
3515.15151515152	7.40280855750606\\
3545.45454545455	7.45588623903244\\
3575.75757575758	7.50901984194299\\
3606.06060606061	7.56220930318897\\
3636.36363636364	7.61545457723257\\
3666.66666666667	7.66875563520609\\
3696.9696969697	7.72211246411984\\
3727.27272727273	7.77552506611574\\
3757.57575757576	7.82899345776346\\
3787.87878787879	7.8825176693965\\
3818.18181818182	7.93609774448561\\
3848.48484848485	7.9897337390472\\
3878.78787878788	8.0434257210845\\
3909.09090909091	8.09717377005947\\
3939.39393939394	8.15097797639357\\
3969.69696969697	8.20483844099555\\
4000	8.25875527481468\\
4030.30303030303	8.31272859841784\\
4060.60606060606	8.36675854158908\\
4090.90909090909	8.4208452429502\\
4121.21212121212	8.47498884960132\\
4151.51515151515	8.52918951677998\\
4181.81818181818	8.58344740753794\\
4212.12121212121	8.63776269243449\\
4242.42424242424	8.69213554924541\\
4272.72727272727	8.74656616268667\\
4303.0303030303	8.80105472415193\\
4333.33333333333	8.85560143146321\\
4363.63636363636	8.91020648863397\\
4393.93939393939	8.96487010564369\\
4424.24242424242	9.01959249822371\\
4454.54545454545	9.07437388765327\\
4484.84848484848	9.12921450056556\\
4515.15151515152	9.18411456876296\\
4545.45454545455	9.23907432904121\\
4575.75757575758	9.29409402302177\\
4606.06060606061	9.3491738969922\\
4636.36363636364	9.40431420175391\\
4666.66666666667	9.45951519247702\\
4696.9696969697	9.51477712856194\\
4727.27272727273	9.57010027350721\\
4757.57575757576	9.62548489478347\\
4787.87878787879	9.68093126371304\\
4818.18181818182	9.73643965535495\\
4848.48484848485	9.79201034839509\\
4878.78787878788	9.84764362504125\\
4909.09090909091	9.90333977092268\\
4939.39393939394	9.95909907499421\\
4969.69696969697	10.0149218294444\\
5000	10.0708083296075\\
5030.30303030303	10.1267588738796\\
5060.60606060606	10.1827737636381\\
5090.90909090909	10.2359355687178\\
5121.21212121212	10.2359355687178\\
5151.51515151515	10.2359355687178\\
5181.81818181818	10.2359355687178\\
5212.12121212121	10.2359355687178\\
5242.42424242424	10.2359355687178\\
5272.72727272727	10.2359355687178\\
5303.0303030303	10.2359355687178\\
5333.33333333333	10.2359355687178\\
5363.63636363636	10.2359355687178\\
5393.93939393939	10.2359355687178\\
5424.24242424242	10.2359355687178\\
5454.54545454545	10.2359355687178\\
5484.84848484848	10.2359355687178\\
5515.15151515152	10.2359355687178\\
5545.45454545455	10.2359355687178\\
5575.75757575758	10.2359355687178\\
5606.06060606061	10.2359355687178\\
5636.36363636364	10.2359355687178\\
5666.66666666667	10.2359355687178\\
5696.9696969697	10.2359355687178\\
5727.27272727273	10.2359355687178\\
5757.57575757576	10.2359355687178\\
5787.87878787879	10.2359355687178\\
5818.18181818182	10.2359355687178\\
5848.48484848485	10.2359355687178\\
5878.78787878788	10.2359355687178\\
5909.09090909091	10.2359355687178\\
5939.39393939394	10.2359355687178\\
5969.69696969697	10.2359355687178\\
6000	10.2359355687178\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.46,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={tax},
ymin=19.5,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage/hour},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	22.6\\
0.0303030303030303	22.5709235477228\\
0.0606060606060606	22.5418346315785\\
0.0909090909090909	22.5127331928293\\
0.121212121212121	22.4836191723219\\
0.151515151515152	22.4544925104839\\
0.181818181818182	22.4253531473193\\
0.212121212121212	22.3962010224046\\
0.242424242424242	22.3670360748847\\
0.272727272727273	22.3378582434687\\
0.303030303030303	22.3086674664254\\
0.333333333333333	22.2794636815795\\
0.363636363636364	22.2502468263066\\
0.393939393939394	22.2210168375295\\
0.424242424242424	22.1917736517132\\
0.454545454545455	22.1625172048604\\
0.484848484848485	22.1332474325073\\
0.515151515151515	22.1039642697186\\
0.545454545454545	22.074667651083\\
0.575757575757576	22.0453575107085\\
0.606060606060606	22.0160337822171\\
0.636363636363636	21.9866963987407\\
0.666666666666667	21.9573452929155\\
0.696969696969697	21.9279803968773\\
0.727272727272727	21.8986016422565\\
0.757575757575758	21.8692089601727\\
0.787878787878788	21.8398022812296\\
0.818181818181818	21.8103815355101\\
0.848484848484849	21.7809466525702\\
0.878787878787879	21.7514975614345\\
0.909090909090909	21.7220341905898\\
0.939393939393939	21.6925564679804\\
0.96969696969697	21.6630643210019\\
1	21.6335576764956\\
1.03030303030303	21.6040364607432\\
1.06060606060606	21.5745005994603\\
1.09090909090909	21.5449500177906\\
1.12121212121212	21.5153846403005\\
1.15151515151515	21.4858043909722\\
1.18181818181818	21.4562091931979\\
1.21212121212121	21.4265989697739\\
1.24242424242424	21.3969736428935\\
1.27272727272727	21.3673331341411\\
1.3030303030303	21.3376773644858\\
1.33333333333333	21.3080062542743\\
1.36363636363636	21.2783197232246\\
1.39393939393939	21.2486176904192\\
1.42424242424242	21.2189000742979\\
1.45454545454545	21.1891667926515\\
1.48484848484848	21.1594177626139\\
1.51515151515152	21.1296529006555\\
1.54545454545455	21.0998721225758\\
1.57575757575758	21.070075343496\\
1.60606060606061	21.0402624778516\\
1.63636363636364	21.0104334393847\\
1.66666666666667	20.9805881411364\\
1.6969696969697	20.9507264954391\\
1.72727272727273	20.9208484139085\\
1.75757575757576	20.8909538074356\\
1.78787878787879	20.8610425861785\\
1.81818181818182	20.8311146595544\\
1.84848484848485	20.8011699362308\\
1.87878787878788	20.7712083241177\\
1.90909090909091	20.7412297303582\\
1.93939393939394	20.7112340613203\\
1.96969696969697	20.6812212225882\\
2	20.6511911189525\\
2.03030303030303	20.621143654402\\
2.06060606060606	20.5910787321139\\
2.09090909090909	20.5609962544448\\
2.12121212121212	20.5308961229205\\
2.15151515151515	20.5007782382272\\
2.18181818181818	20.4706425002011\\
2.21212121212121	20.4404888078186\\
2.24242424242424	20.4103170591862\\
2.27272727272727	20.3801271515304\\
2.3030303030303	20.3499189811869\\
2.33333333333333	20.3196924435905\\
2.36363636363636	20.2894474332639\\
2.39393939393939	20.2591838438072\\
2.42424242424242	20.2289015678867\\
2.45454545454545	20.1986004972234\\
2.48484848484848	20.1682805225822\\
2.51515151515152	20.1379415337598\\
2.54545454545455	20.107583419573\\
2.57575757575758	20.0772060678469\\
2.60606060606061	20.0468093654029\\
2.63636363636364	20.0163931980461\\
2.66666666666667	19.9859574505529\\
2.6969696969697	19.9555020066583\\
2.72727272727273	19.9250267490429\\
2.75757575757576	19.8945315593202\\
2.78787878787879	19.8640163180226\\
2.81818181818182	19.8334809045883\\
2.84848484848485	19.8029251973475\\
2.87878787878788	19.7723490735086\\
2.90909090909091	19.7417524091433\\
2.93939393939394	19.7111350791731\\
2.96969696969697	19.6804969573541\\
3	19.649837916262\\
};


\end{axis}
\end{tikzpicture}%

==> figure4_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/min},
ymin=9.02145411203814,
ymax=18.0214541120381,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.65,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	15.7592639701024\\
1010.10101010101	15.7896063107345\\
1020.20202020202	15.8196464741895\\
1030.30303030303	15.8493899030915\\
1040.40404040404	15.8788418868397\\
1050.50505050505	15.9080075675807\\
1060.60606060606	15.9368919458852\\
1070.70707070707	15.9654998861478\\
1080.80808080808	15.9938361217244\\
1090.90909090909	16.0219052598248\\
1101.0101010101	16.0497117861724\\
1111.11111111111	16.0772600694454\\
1121.21212121212	16.1045543655112\\
1131.31313131313	16.1315988214669\\
1141.41414141414	16.1583974794945\\
1151.51515151515	16.1849542805423\\
1161.61616161616	16.2112730678428\\
1171.71717171717	16.2373575902729\\
1181.81818181818	16.2632115055686\\
1191.91919191919	16.288838383399\\
1202.0202020202	16.3142417083077\\
1212.12121212121	16.3394248825301\\
1222.22222222222	16.3643912286899\\
1232.32323232323	16.3891439923842\\
1242.42424242424	16.4136863446603\\
1252.52525252525	16.4380213843911\\
1262.62626262626	16.4621521405538\\
1272.72727272727	16.4860815744161\\
1282.82828282828	16.5098125816353\\
1292.92929292929	16.533347994274\\
1303.0303030303	16.556690582736\\
1313.13131313131	16.5798430576277\\
1323.23232323232	16.602808071546\\
1333.33333333333	16.6255882207995\\
1343.43434343434	16.6481860470624\\
1353.53535353535	16.6706040389676\\
1363.63636363636	16.692844633639\\
1373.73737373737	16.7149102181678\\
1383.83838383838	16.7368031310339\\
1393.93939393939	16.7585256634762\\
1404.0404040404	16.7800800608124\\
1414.14141414141	16.8014685237122\\
1424.24242424242	16.8226932094247\\
1434.34343434343	16.8437562329625\\
1444.44444444444	16.8646596682445\\
1454.54545454545	16.8854055491989\\
1464.64646464646	16.9059958708281\\
1474.74747474747	16.9264325902368\\
1484.84848484848	16.946717627626\\
1494.94949494949	16.9668528672524\\
1505.05050505051	16.9868401583571\\
1515.15151515152	17.0066813160617\\
1525.25252525253	17.0263781222367\\
1535.35353535354	17.04593232634\\
1545.45454545455	17.065345646229\\
1555.55555555556	17.0846197689464\\
1565.65656565657	17.1037563514807\\
1575.75757575758	17.1227570215026\\
1585.85858585859	17.1416233780782\\
1595.9595959596	17.1603569923597\\
1606.06060606061	17.1789594082553\\
1616.16161616162	17.1974321430774\\
1626.26262626263	17.2157766881715\\
1636.36363636364	17.2339945095264\\
1646.46464646465	17.2520870483649\\
1656.56565656566	17.2700557217176\\
1666.66666666667	17.2879019229793\\
1676.76767676768	17.3056270224491\\
1686.86868686869	17.3232323678543\\
1696.9696969697	17.3407192848594\\
1707.07070707071	17.3580890775598\\
1717.17171717172	17.3753430289621\\
1727.27272727273	17.3924824014496\\
1737.37373737374	17.4095084372355\\
1747.47474747475	17.426422358803\\
1757.57575757576	17.4432253693324\\
1767.67676767677	17.4599186531175\\
1777.77777777778	17.4765033759695\\
1787.87878787879	17.4929806856102\\
1797.9797979798	17.5093517120542\\
1808.08080808081	17.5256175679812\\
1818.18181818182	17.5417793490973\\
1828.28282828283	17.557838134488\\
1838.38383838384	17.5737949869605\\
1848.48484848485	17.5896509533772\\
1858.58585858586	17.6054070649814\\
1868.68686868687	17.621064337713\\
1878.78787878788	17.636623772517\\
1888.88888888889	17.6520863556437\\
1898.9898989899	17.6674530589411\\
1909.09090909091	17.68272484014\\
1919.19191919192	17.6979026431318\\
1929.29292929293	17.7129873982392\\
1939.39393939394	17.7279800224802\\
1949.49494949495	17.7428814198253\\
1959.59595959596	17.7576924814488\\
1969.69696969697	17.7724140859733\\
1979.79797979798	17.7870470997088\\
1989.89898989899	17.8015923768852\\
2000	17.8160507598801\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1000	9.36031951120671\\
1010.10101010101	9.38046602738736\\
1020.20202020202	9.40048065006858\\
1030.30303030303	9.42036447637654\\
1040.40404040404	9.44011860003235\\
1050.50505050505	9.45974411081057\\
1060.60606060606	9.47924209404418\\
1070.70707070707	9.49861363017272\\
1080.80808080808	9.51785979433023\\
1090.90909090909	9.53698165597012\\
1101.0101010101	9.5559802785242\\
1111.11111111111	9.57485671909331\\
1121.21212121212	9.59361202816734\\
1131.31313131313	9.61224724937234\\
1141.41414141414	9.63076341924277\\
1151.51515151515	9.64916156701714\\
1161.61616161616	9.66744271445518\\
1171.71717171717	9.68560787567506\\
1181.81818181818	9.70365805700917\\
1191.91919191919	9.72159425687715\\
1202.0202020202	9.73941746567473\\
1212.12121212121	9.75712866567747\\
1222.22222222222	9.77472883095816\\
1232.32323232323	9.79221892731686\\
1242.42424242424	9.80959991222273\\
1252.52525252525	9.82687273476671\\
1262.62626262626	9.84403833562431\\
1272.72727272727	9.86109764702772\\
1282.82828282828	9.87805159274648\\
1292.92929292929	9.89490108807625\\
1303.0303030303	9.91164703983483\\
1313.13131313131	9.92829034636509\\
1323.23232323232	9.94483189754413\\
1333.33333333333	9.96127257479828\\
1343.43434343434	9.97761325112346\\
1353.53535353535	9.99385479111042\\
1363.63636363636	10.0099980509746\\
1373.73737373737	10.02604387859\\
1383.83838383838	10.0419931135271\\
1393.93939393939	10.0578465870944\\
1404.0404040404	10.0736051223823\\
1414.14141414141	10.0892695343114\\
1424.24242424242	10.1048406296821\\
1434.34343434343	10.1203192072275\\
1444.44444444444	10.1357060576681\\
1454.54545454545	10.1510019637688\\
1464.64646464646	10.1662077003974\\
1474.74747474747	10.181324034585\\
1484.84848484848	10.1963517255877\\
1494.94949494949	10.2112915249499\\
1505.05050505051	10.2261441765683\\
1515.15151515152	10.2409104167575\\
1525.25252525253	10.2555909743156\\
1535.35353535354	10.270186570592\\
1545.45454545455	10.2846979195544\\
1555.55555555556	10.2991257278572\\
1565.65656565657	10.3134706949104\\
1575.75757575758	10.3277335129483\\
1585.85858585859	10.3419148670992\\
1595.9595959596	10.3560154354551\\
1606.06060606061	10.370035889141\\
1616.16161616162	10.3839768923852\\
1626.26262626263	10.3978391025891\\
1636.36363636364	10.4116231703969\\
1646.46464646465	10.4253297397655\\
1656.56565656566	10.4389594480342\\
1666.66666666667	10.4525129259943\\
1676.76767676768	10.4659907979579\\
1686.86868686869	10.4793936818274\\
1696.9696969697	10.4927221891641\\
1707.07070707071	10.5059769252563\\
1717.17171717172	10.5191584891878\\
1727.27272727273	10.5322674739052\\
1737.37373737374	10.5453044662853\\
1747.47474747475	10.5582700472021\\
1757.57575757576	10.5711647915927\\
1767.67676767677	10.5839892685237\\
1777.77777777778	10.5967440412564\\
1787.87878787879	10.6094296673116\\
1797.9797979798	10.6220466985342\\
1808.08080808081	10.634595681157\\
1818.18181818182	10.647077155864\\
1828.28282828283	10.6594916578531\\
1838.38383838384	10.6718397168983\\
1848.48484848485	10.6841218574116\\
1858.58585858586	10.6963385985035\\
1868.68686868687	10.7084904540442\\
1878.78787878788	10.7205779327228\\
1888.88888888889	10.732601538107\\
1898.9898989899	10.7445617687017\\
1909.09090909091	10.7564591180068\\
1919.19191919192	10.7682940745751\\
1929.29292929293	10.7800671220692\\
1939.39393939394	10.7917787393172\\
1949.49494949495	10.803429400369\\
1959.59595959596	10.8150195745511\\
1969.69696969697	10.8265497265211\\
1979.79797979798	10.8380203163213\\
1989.89898989899	10.8494317994326\\
2000	10.8607846268263\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.41,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=3.8,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time (min)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	4.99981625054523\\
20.1919191919192	4.99981625054523\\
20.3838383838384	4.99981625054523\\
20.5757575757576	4.99981625054523\\
20.7676767676768	4.99981625054523\\
20.959595959596	4.99981625054523\\
21.1515151515152	4.99981625054523\\
21.3434343434343	4.99981625054523\\
21.5353535353535	4.99981625054523\\
21.7272727272727	4.99981625054523\\
21.9191919191919	4.99981625054523\\
22.1111111111111	4.99981625054523\\
22.3030303030303	4.99981625054523\\
22.4949494949495	4.99981625054523\\
22.6868686868687	4.9915459727123\\
22.8787878787879	4.97300440193703\\
23.0707070707071	4.95461481914931\\
23.2626262626263	4.93638166456434\\
23.4545454545455	4.91831314268935\\
23.6464646464646	4.90038509226182\\
23.8383838383838	4.88261780753582\\
24.030303030303	4.86498599229998\\
24.2222222222222	4.84751123059\\
24.4141414141414	4.83017427619997\\
24.6060606060606	4.81297333023868\\
24.7979797979798	4.79591205631946\\
24.989898989899	4.7789780165963\\
25.1818181818182	4.7621911988671\\
25.3737373737374	4.74552770291737\\
25.5656565656566	4.72899688705993\\
25.7575757575758	4.71258738421015\\
25.9494949494949	4.6963073435322\\
26.1414141414141	4.6801496551525\\
26.3333333333333	4.66410394439205\\
26.5252525252525	4.64818318641835\\
26.7171717171717	4.63238579415439\\
26.9090909090909	4.61670066547504\\
27.1010101010101	4.60112655776781\\
27.2929292929293	4.58566271492028\\
27.4848484848485	4.57031625033679\\
27.6767676767677	4.55506784001948\\
27.8686868686869	4.53993519569022\\
28.0606060606061	4.52490297792758\\
28.2525252525253	4.50997859553207\\
28.4444444444444	4.49515731363358\\
28.6363636363636	4.48043758533487\\
28.8282828282828	4.46581832910635\\
29.020202020202	4.45129847922159\\
29.2121212121212	4.4368689380357\\
29.4040404040404	4.42253645394412\\
29.5959595959596	4.40830873975566\\
29.7878787878788	4.39416027316754\\
29.979797979798	4.3801145659861\\
30.1717171717172	4.36615425771603\\
30.3636363636364	4.35228620844711\\
30.5555555555556	4.33850234648818\\
30.7474747474747	4.32481373054279\\
30.9393939393939	4.31120294830184\\
31.1313131313131	4.29768137455521\\
31.3232323232323	4.28424848256528\\
31.5151515151515	4.27089505529111\\
31.7070707070707	4.25762117955052\\
31.8989898989899	4.24443322465137\\
32.0909090909091	4.23132261207246\\
32.2828282828283	4.21828943100314\\
32.4747474747475	4.20533302909478\\
32.6666666666667	4.19245919296169\\
32.8585858585859	4.17966038034259\\
33.0505050505051	4.1669363219486\\
33.2424242424242	4.15428569912989\\
33.4343434343434	4.14170860302071\\
33.6262626262626	4.12920408165379\\
33.8181818181818	4.1167715400686\\
34.010101010101	4.10441709526924\\
34.2020202020202	4.09212669256934\\
34.3939393939394	4.07990652168897\\
34.5858585858586	4.06775633796066\\
34.7777777777778	4.0556749204519\\
34.969696969697	4.04366235959593\\
35.1616161616162	4.03171777525775\\
35.3535353535354	4.01983431947891\\
35.5454545454545	4.00801786022855\\
35.7373737373737	3.99626785847455\\
35.9292929292929	3.98458378063037\\
36.1212121212121	3.97295932060056\\
36.3131313131313	3.96139953248702\\
36.5050505050505	3.97661920094652\\
36.6969696969697	3.99284265491926\\
36.8888888888889	4.00920330689983\\
37.0808080808081	4.02570191840131\\
37.2727272727273	4.04234537593879\\
37.4646464646465	4.05913580198721\\
37.6565656565657	4.07608349537896\\
37.8484848484849	4.09319147274425\\
38.040404040404	4.11046190481837\\
38.2323232323232	4.12790709743456\\
38.4242424242424	4.14552923786869\\
38.6161616161616	4.16333751487023\\
38.8080808080808	4.18133918764976\\
39	4.19954131187932\\
};


\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(2.167in,1.454in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{0},{2\%},{4\%},{6\%},{8\%},{10\%}},
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of Inflation},
ymin=0.7,
ymax=1,
ytick={0.7,0.8,0.9,1},
yticklabels={{70\%},{80\%},{90\%},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Coverage Ratio},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.7501312335958\\
0.01	0.928215223097113\\
0.02	0.947637795275591\\
0.03	0.957742782152231\\
0.04	0.966929133858268\\
0.05	0.973622047244095\\
0.0600000000000001	0.979790026246719\\
0.0700000000000001	0.984514435695538\\
0.0800000000000001	0.987270341207349\\
0.0900000000000001	0.991732283464567\\
0.1	0.992782152230971\\
};
\end{axis}
\end{tikzpicture}%

==> figure5_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}




\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=5,
ymax=6.2,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time (min)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	6.18272641970833\\
3030.30303030303	6.15976671452138\\
3060.60606060606	6.13705778051081\\
3090.90909090909	6.1145942224742\\
3121.21212121212	6.09237081264752\\
3151.51515151515	6.07038248397423\\
3181.81818181818	6.04862432370609\\
3212.12121212121	6.02709156731633\\
3242.42424242424	6.00577959270727\\
3272.72727272727	5.9846839146955\\
3303.0303030303	5.96380017975889\\
3333.33333333333	5.94312416103088\\
3363.63636363636	5.92265175352818\\
3393.93939393939	5.90237896959901\\
3424.24242424242	5.88230193458001\\
3454.54545454545	5.8624168826503\\
3484.84848484848	5.84272015287229\\
3515.15151515152	5.82320818540919\\
3545.45454545455	5.80387751791003\\
3575.75757575758	5.7847247820532\\
3606.06060606061	5.76574670024059\\
3636.36363636364	5.74694008243435\\
3666.66666666667	5.72830182312906\\
3696.9696969697	5.70982889845251\\
3727.27272727273	5.69151836338854\\
3757.57575757576	5.67336734911603\\
3787.87878787879	5.65537306045804\\
3818.18181818182	5.63753277343597\\
3848.48484848485	5.61984383292347\\
3878.78787878788	5.60230365039532\\
3909.09090909091	5.5849097017668\\
3939.39393939394	5.56765952531913\\
3969.69696969697	5.55055071970704\\
4000	5.53358094204456\\
4030.30303030303	5.51674790606543\\
4060.60606060606	5.50004938035464\\
4090.90909090909	5.48348318664788\\
4121.21212121212	5.46704719819591\\
4151.51515151515	5.45073933819064\\
4181.81818181818	5.43455757825056\\
4212.12121212121	5.41849993696247\\
4242.42424242424	5.40256447847734\\
4272.72727272727	5.38674931115781\\
4303.0303030303	5.37105258627498\\
4333.33333333333	5.35547249675254\\
4363.63636363636	5.34000727595616\\
4393.93939393939	5.32465519652604\\
4424.24242424242	5.30941456925112\\
4454.54545454545	5.2942837419828\\
4484.84848484848	5.27926109858694\\
4515.15151515152	5.26434505793213\\
4545.45454545455	5.24953407291317\\
4575.75757575758	5.23482662950785\\
4606.06060606061	5.22022124586613\\
4636.36363636364	5.20571647143008\\
4666.66666666667	5.1913108860835\\
4696.9696969697	5.17700309932997\\
4727.27272727273	5.1627917494983\\
4757.57575757576	5.14867550297414\\
4787.87878787879	5.13465305345694\\
4818.18181818182	5.12072312124098\\
4848.48484848485	5.10688445251991\\
4878.78787878788	5.09313581871352\\
4909.09090909091	5.07947601581624\\
4939.39393939394	5.06590386376619\\
4969.69696969697	5.05241820583435\\
5000	5.03901790803284\\
5030.30303030303	5.02570185854175\\
5060.60606060606	5.01246896715371\\
5090.90909090909	5\\
5121.21212121212	5\\
5151.51515151515	5\\
5181.81818181818	5\\
5212.12121212121	5\\
5242.42424242424	5\\
5272.72727272727	5\\
5303.0303030303	5\\
5333.33333333333	5\\
5363.63636363636	5\\
5393.93939393939	5\\
5424.24242424242	5\\
5454.54545454545	5\\
5484.84848484848	5\\
5515.15151515152	5\\
5545.45454545455	5\\
5575.75757575758	5\\
5606.06060606061	5\\
5636.36363636364	5\\
5666.66666666667	5\\
5696.9696969697	5\\
5727.27272727273	5\\
5757.57575757576	5\\
5787.87878787879	5\\
5818.18181818182	5\\
5848.48484848485	5\\
5878.78787878788	5\\
5909.09090909091	5\\
5939.39393939394	5\\
5969.69696969697	5\\
6000	5\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={tax},
ymin=33.3,
ymax=34.3,
ylabel style={font=\color{white!15!black}},
ylabel={Total Cost (\$/trip)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	33.3850756082045\\
0.0303030303030303	33.3939525057177\\
0.0606060606060606	33.4028308073769\\
0.0909090909090909	33.411710521215\\
0.121212121212121	33.4205916553284\\
0.151515151515152	33.4294742178769\\
0.181818181818182	33.438358217085\\
0.212121212121212	33.4472436612426\\
0.242424242424242	33.4561305587052\\
0.272727272727273	33.4650189178947\\
0.303030303030303	33.4739087473005\\
0.333333333333333	33.4828000554799\\
0.363636363636364	33.4916928510585\\
0.393939393939394	33.5005871427316\\
0.424242424242424	33.5094829392643\\
0.454545454545455	33.5183802494927\\
0.484848484848485	33.5272790823242\\
0.515151515151515	33.5361794467386\\
0.545454545454545	33.5450813517889\\
0.575757575757576	33.5539848066017\\
0.606060606060606	33.5628898203784\\
0.636363636363636	33.5717964023956\\
0.666666666666667	33.5807045620062\\
0.696969696969697	33.5896143086402\\
0.727272727272727	33.5985256518054\\
0.757575757575758	33.6074386010882\\
0.787878787878788	33.6163531661546\\
0.818181818181818	33.6252693567511\\
0.848484848484849	33.6341871827054\\
0.878787878787879	33.6431066539272\\
0.909090909090909	33.6520277804094\\
0.939393939393939	33.6609505722288\\
0.96969696969697	33.6698750395472\\
1	33.6788011926119\\
1.03030303030303	33.6877290417574\\
1.06060606060606	33.6966585974055\\
1.09090909090909	33.7055898700669\\
1.12121212121212	33.7145228703418\\
1.15151515151515	33.7234576089213\\
1.18181818181818	33.7323940965879\\
1.21212121212121	33.7413323442171\\
1.24242424242424	33.7502723627778\\
1.27272727272727	33.759214163334\\
1.3030303030303	33.7681577570454\\
1.33333333333333	33.7771031551688\\
1.36363636363636	33.7860503690588\\
1.39393939393939	33.7949994101693\\
1.42424242424242	33.8039502900547\\
1.45454545454545	33.8129030203706\\
1.48484848484848	33.8218576128752\\
1.51515151515152	33.8308140794306\\
1.54545454545455	33.839772432004\\
1.57575757575758	33.8487326826685\\
1.60606060606061	33.8576948436049\\
1.63636363636364	33.8666589271027\\
1.66666666666667	33.8756249455611\\
1.6969696969697	33.8845929114909\\
1.72727272727273	33.8935628375152\\
1.75757575757576	33.9025347363711\\
1.78787878787879	33.9115086209108\\
1.81818181818182	33.9204845041032\\
1.84848484848485	33.9294623990353\\
1.87878787878788	33.9384423189131\\
1.90909090909091	33.947424277064\\
1.93939393939394	33.956408286937\\
1.96969696969697	33.9653943621052\\
2	33.974382516267\\
2.03030303030303	33.9833727632473\\
2.06060606060606	33.9923651169994\\
2.09090909090909	34.0013595916064\\
2.12121212121212	34.0103562012828\\
2.15151515151515	34.0193549603762\\
2.18181818181818	34.0283558833687\\
2.21212121212121	34.037358984879\\
2.24242424242424	34.0463642796635\\
2.27272727272727	34.0553717826184\\
2.3030303030303	34.0643815087816\\
2.33333333333333	34.0733934733339\\
2.36363636363636	34.0824076916011\\
2.39393939393939	34.0914241790562\\
2.42424242424242	34.1004429513203\\
2.45454545454545	34.1094640241657\\
2.48484848484848	34.1184874135166\\
2.51515151515152	34.1275131354518\\
2.54545454545455	34.1365412062067\\
2.57575757575758	34.1455716421746\\
2.60606060606061	34.1546044599096\\
2.63636363636364	34.1636396761279\\
2.66666666666667	34.1726773077107\\
2.6969696969697	34.1817173717055\\
2.72727272727273	34.1907598853288\\
2.75757575757576	34.1998048659681\\
2.78787878787879	34.2088523311844\\
2.81818181818182	34.2179022987138\\
2.84848484848485	34.2269547864709\\
2.87878787878788	34.23600981255\\
2.90909090909091	34.2450673952283\\
2.93939393939394	34.2541275529679\\
2.96969696969697	34.2631903044185\\
3	34.2722556684199\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passengers/min},
ymin=18,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage/hour},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	18.9288734418162\\
1010.10101010101	19.0155426111332\\
1020.20202020202	19.1015173458786\\
1030.30303030303	19.1868070164527\\
1040.40404040404	19.2714207968942\\
1050.50505050505	19.3553676708788\\
1060.60606060606	19.4386564374699\\
1070.70707070707	19.5212957166351\\
1080.80808080808	19.6032939545389\\
1090.90909090909	19.6846594286251\\
1101.0101010101	19.7654002524972\\
1111.11111111111	19.845524380609\\
1121.21212121212	19.9250396127734\\
1131.31313131313	20.0039535984982\\
1141.41414141414	20.0822738411588\\
1151.51515151515	20.1600077020135\\
1161.61616161616	20.2371624040706\\
1171.71717171717	20.3137450358128\\
1181.81818181818	20.389762554787\\
1191.91919191919	20.4652217910646\\
1202.0202020202	20.5401294505786\\
1212.12121212121	20.6144921183429\\
1222.22222222222	20.6883162615591\\
1232.32323232323	20.7616082326164\\
1242.42424242424	20.8343742719879\\
1252.52525252525	20.9066205110294\\
1262.62626262626	20.9783529746832\\
1272.72727272727	21.0495775840931\\
1282.82828282828	21.1203001591321\\
1292.92929292929	21.1905264208477\\
1303.0303030303	21.2602619938283\\
1313.13131313131	21.3295124084935\\
1323.23232323232	21.3982831033112\\
1333.33333333333	21.4665794269453\\
1343.43434343434	21.5344066403359\\
1353.53535353535	21.6017699187152\\
1363.63636363636	21.6686743535615\\
1373.73737373737	21.7351249544934\\
1383.83838383838	21.8011266511075\\
1393.93939393939	21.8666842947599\\
1404.0404040404	21.9318026602962\\
1414.14141414141	21.9964864477293\\
1424.24242424242	22.0607402838691\\
1434.34343434343	22.1245687239041\\
1444.44444444444	22.1879762529389\\
1454.54545454545	22.2509672874859\\
1464.64646464646	22.313546176917\\
1474.74747474747	22.3757172048726\\
1484.84848484848	22.4374845906328\\
1494.94949494949	22.4988524904498\\
1505.05050505051	22.5598249988444\\
1515.15151515152	22.6204061498663\\
1525.25252525253	22.6805999183219\\
1535.35353535354	22.7404102209673\\
1545.45454545455	22.7998409176714\\
1555.55555555556	22.8588958125463\\
1565.65656565657	22.9175786550501\\
1575.75757575758	22.9758931410595\\
1585.85858585859	23.0338429139154\\
1595.9595959596	23.0914315654409\\
1606.06060606061	23.1486626369346\\
1616.16161616162	23.2055396201377\\
1626.26262626263	23.2620659581768\\
1636.36363636364	23.3182450464841\\
1646.46464646465	23.3740802336935\\
1656.56565656566	23.4295748225158\\
1666.66666666667	23.4847320705917\\
1676.76767676768	23.5395551913242\\
1686.86868686869	23.5940473546915\\
1696.9696969697	23.6482116880392\\
1707.07070707071	23.702051276855\\
1717.17171717172	23.755569165524\\
1727.27272727273	23.8087683580667\\
1737.37373737374	23.8616518188596\\
1747.47474747475	23.9142224733393\\
1757.57575757576	23.9664832086897\\
1767.67676767677	24.0184368745144\\
1777.77777777778	24.0700862834928\\
1787.87878787879	24.1214342120217\\
1797.9797979798	24.1724834008429\\
1808.08080808081	24.2232365556559\\
1818.18181818182	24.2736963477175\\
1828.28282828283	24.3238654144277\\
1838.38383838384	24.3737463599037\\
1848.48484848485	24.4233417555395\\
1858.58585858586	24.4726541405556\\
1868.68686868687	24.5216860225348\\
1878.78787878788	24.5704398779473\\
1888.88888888889	24.6189181526652\\
1898.9898989899	24.6671232624648\\
1909.09090909091	24.7150575935189\\
1919.19191919192	24.7627235028791\\
1929.29292929293	24.8101233189472\\
1939.39393939394	24.8572593419374\\
1949.49494949495	24.9041338443285\\
1959.59595959596	24.9507490713073\\
1969.69696969697	24.9971072412023\\
1979.79797979798	25.043210545909\\
1989.89898989899	25.0890611513064\\
2000	25.1346611976651\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.41,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=10,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Prices (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.61,0.131)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	17.0003526018022\\
20.1919191919192	17.0003526018022\\
20.3838383838384	17.0003526018022\\
20.5757575757576	17.0003526018022\\
20.7676767676768	17.0003526018022\\
20.959595959596	17.0003526018022\\
21.1515151515152	17.0003526018022\\
21.3434343434343	17.0003526018022\\
21.5353535353535	17.0003526018022\\
21.7272727272727	17.0003526018022\\
21.9191919191919	17.0003526018022\\
22.1111111111111	17.0003526018022\\
22.3030303030303	17.0003526018022\\
22.4949494949495	17.0003526018022\\
22.6868686868687	17.0081304825901\\
22.8787878787879	17.0256670218759\\
23.0707070707071	17.042774260133\\
23.2626262626263	17.0594292084721\\
23.4545454545455	17.0755912350543\\
23.6464646464646	17.0913685350741\\
23.8383838383838	17.1066648219409\\
24.030303030303	17.1215943010177\\
24.2222222222222	17.1360541681558\\
24.4141414141414	17.1501311281633\\
24.6060606060606	17.1638311523981\\
24.7979797979798	17.1771345605481\\
24.989898989899	17.1900973844501\\
25.1818181818182	17.2026228144922\\
25.3737373737374	17.2148212449759\\
25.5656565656566	17.2266459721\\
25.7575757575758	17.2381487551587\\
25.9494949494949	17.2492883800317\\
26.1414141414141	17.2600965077553\\
26.3333333333333	17.2706209582182\\
26.5252525252525	17.2807970278186\\
26.7171717171717	17.2906299174318\\
26.9090909090909	17.3001712817171\\
27.1010101010101	17.3094251927344\\
27.2929292929293	17.3183933646342\\
27.4848484848485	17.3270387411383\\
27.6767676767677	17.3354544292931\\
27.8686868686869	17.3435510782224\\
28.0606060606061	17.3514025901422\\
28.2525252525253	17.3589702534795\\
28.4444444444444	17.3662756554242\\
28.6363636363636	17.3733246288232\\
28.8282828282828	17.3801207178653\\
29.020202020202	17.3866674149522\\
29.2121212121212	17.3930090423897\\
29.4040404040404	17.3991097400392\\
29.5959595959596	17.4049281964412\\
29.7878787878788	17.4105931034081\\
29.979797979798	17.4159823575546\\
30.1717171717172	17.421183395141\\
30.3636363636364	17.4261592263632\\
30.5555555555556	17.43095004782\\
30.7474747474747	17.4354966725496\\
30.9393939393939	17.4398883102534\\
31.1313131313131	17.444063974509\\
31.3232323232323	17.4480246278019\\
31.5151515151515	17.4518172746247\\
31.7070707070707	17.4554401031914\\
31.8989898989899	17.4588577319979\\
32.0909090909091	17.4621143094566\\
32.2828282828283	17.4652080160098\\
32.4747474747475	17.4681409894139\\
32.6666666666667	17.4708805213018\\
32.8585858585859	17.4734658369636\\
33.0505050505051	17.4758970552216\\
33.2424242424242	17.4781800245941\\
33.4343434343434	17.4803129191501\\
33.6262626262626	17.4822996221419\\
33.8181818181818	17.4841420832644\\
34.010101010101	17.4858049841751\\
34.2020202020202	17.4873649279486\\
34.3939393939394	17.4887863579512\\
34.5858585858586	17.4900693123205\\
34.7777777777778	17.4912193193537\\
34.969696969697	17.4922345554168\\
35.1616161616162	17.4931186683669\\
35.3535353535354	17.4939093718947\\
35.5454545454545	17.4945721637494\\
35.7373737373737	17.4951088103474\\
35.9292929292929	17.4955210602597\\
36.1212121212121	17.4958440878425\\
36.3131313131313	17.4960475851828\\
36.5050505050505	17.4957519552724\\
36.6969696969697	17.4952405997308\\
36.8888888888889	17.4945018256979\\
37.0808080808081	17.4935392849968\\
37.2727272727273	17.4923388486505\\
37.4646464646465	17.4908934849124\\
37.6565656565657	17.489192391776\\
37.8484848484849	17.4872325946529\\
38.040404040404	17.4850069036465\\
38.2323232323232	17.4824911051881\\
38.4242424242424	17.4796779551774\\
38.6161616161616	17.4765679639621\\
38.8080808080808	17.4731517758212\\
39	17.4693918363891\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	10.2366457722024\\
20.1919191919192	10.2366457722024\\
20.3838383838384	10.2366457722024\\
20.5757575757576	10.2366457722024\\
20.7676767676768	10.2366457722024\\
20.959595959596	10.2366457722024\\
21.1515151515152	10.2366457722024\\
21.3434343434343	10.2366457722024\\
21.5353535353535	10.2366457722024\\
21.7272727272727	10.2366457722024\\
21.9191919191919	10.2366457722024\\
22.1111111111111	10.2366457722024\\
22.3030303030303	10.2366457722024\\
22.4949494949495	10.2366457722024\\
22.6868686868687	10.2721835225904\\
22.8787878787879	10.3523144987332\\
23.0707070707071	10.432602795068\\
23.2626262626263	10.5130294133413\\
23.4545454545455	10.5935640362073\\
23.6464646464646	10.674268622982\\
23.8383838383838	10.7550783728502\\
24.030303030303	10.8360600974575\\
24.2222222222222	10.9171442660237\\
24.4141414141414	10.9983811503823\\
24.6060606060606	11.0797703649912\\
24.7979797979798	11.161294956418\\
24.989898989899	11.2429871518069\\
25.1818181818182	11.3247795131252\\
25.3737373737374	11.4067402334243\\
25.5656565656566	11.4888346244168\\
25.7575757575758	11.5710932796456\\
25.9494949494949	11.6534848710094\\
26.1414141414141	11.7360268982797\\
26.3333333333333	11.8187484631541\\
26.5252525252525	11.9016020024391\\
26.7171717171717	11.9845872601335\\
26.9090909090909	12.0677364644847\\
27.1010101010101	12.1510493463424\\
27.2929292929293	12.2345240353982\\
27.4848484848485	12.3181311208039\\
27.6767676767677	12.4019336369069\\
27.8686868686869	12.4858649284181\\
28.0606060606061	12.5699749849435\\
28.2525252525253	12.6542330301158\\
28.4444444444444	12.7386518048908\\
28.6363636363636	12.8232328037482\\
28.8282828282828	12.9079759170039\\
29.020202020202	12.9928810500308\\
29.2121212121212	13.0779788612763\\
29.4040404040404	13.1632401575271\\
29.5959595959596	13.2486309201177\\
29.7878787878788	13.3342465468134\\
29.979797979798	13.4199915788377\\
30.1717171717172	13.5059307032326\\
30.3636363636364	13.592033190449\\
30.5555555555556	13.6783281703062\\
30.7474747474747	13.7647670631275\\
30.9393939393939	13.8514180125692\\
31.1313131313131	13.9382308434802\\
31.3232323232323	14.0252039975331\\
31.5151515151515	14.1123731524603\\
31.7070707070707	14.1997351694039\\
31.8989898989899	14.2872593927274\\
32.0909090909091	14.3749799362827\\
32.2828282828283	14.4628936963383\\
32.4747474747475	14.5510008192515\\
32.6666666666667	14.6392722837878\\
32.8585858585859	14.7277390413845\\
33.0505050505051	14.8163996508182\\
33.2424242424242	14.9052575481201\\
33.4343434343434	14.9943096914245\\
33.6262626262626	15.0835579167487\\
33.8181818181818	15.1730024483461\\
34.010101010101	15.2626110083144\\
34.2020202020202	15.3524488499776\\
34.3939393939394	15.4424837301354\\
34.5858585858586	15.5327142842761\\
34.7777777777778	15.6231440404733\\
34.969696969697	15.7137700235079\\
35.1616161616162	15.8045941520738\\
35.3535353535354	15.8956493613399\\
35.5454545454545	15.9869033635939\\
35.7373737373737	16.0783564766862\\
35.9292929292929	16.1700090265624\\
36.1212121212121	16.2618924317346\\
36.3131313131313	16.3539776294936\\
36.5050505050505	16.4329227890885\\
36.6969696969697	16.5116511329766\\
36.8888888888889	16.5905924628319\\
37.0808080808081	16.6697658507232\\
37.2727272727273	16.7491730463527\\
37.4646464646465	16.8288244825789\\
37.6565656565657	16.9087254734042\\
37.8484848484849	16.9888917764887\\
38.040404040404	17.0693362151122\\
38.2323232323232	17.1500544310995\\
38.4242424242424	17.2310609809004\\
38.6161616161616	17.3123781329511\\
38.8080808080808	17.3940206671764\\
39	17.4759766487147\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure6_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=13,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage/hour},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	13.3219806130469\\
3030.30303030303	13.4565460737847\\
3060.60606060606	13.5911115345226\\
3090.90909090909	13.7256769952604\\
3121.21212121212	13.8602424559983\\
3151.51515151515	13.9948079167361\\
3181.81818181818	14.129373377474\\
3212.12121212121	14.2639388382118\\
3242.42424242424	14.3985042989497\\
3272.72727272727	14.5330697596875\\
3303.0303030303	14.6676352204254\\
3333.33333333333	14.8022006811632\\
3363.63636363636	14.9367661419011\\
3393.93939393939	15.0713316026389\\
3424.24242424242	15.2058970633768\\
3454.54545454545	15.3404625241146\\
3484.84848484848	15.4750279848525\\
3515.15151515152	15.6095934455903\\
3545.45454545455	15.7441589063282\\
3575.75757575758	15.878724367066\\
3606.06060606061	16.0132898278038\\
3636.36363636364	16.1478552885417\\
3666.66666666667	16.2824207492795\\
3696.9696969697	16.4169862100174\\
3727.27272727273	16.5515516707552\\
3757.57575757576	16.6861171314931\\
3787.87878787879	16.8206825922309\\
3818.18181818182	16.9552480529688\\
3848.48484848485	17.0898135137066\\
3878.78787878788	17.2243789744445\\
3909.09090909091	17.3589444351823\\
3939.39393939394	17.4935098959202\\
3969.69696969697	17.628075356658\\
4000	17.7626408173959\\
4030.30303030303	17.8972062781337\\
4060.60606060606	18.0317717388716\\
4090.90909090909	18.1663371996094\\
4121.21212121212	18.3009026603473\\
4151.51515151515	18.4354681210851\\
4181.81818181818	18.5700335818229\\
4212.12121212121	18.7045990425608\\
4242.42424242424	18.8391645032986\\
4272.72727272727	18.9737299640365\\
4303.0303030303	19.1082954247743\\
4333.33333333333	19.2428608855122\\
4363.63636363636	19.37742634625\\
4393.93939393939	19.5119918069879\\
4424.24242424242	19.6465572677257\\
4454.54545454545	19.7811227284636\\
4484.84848484848	19.9156881892014\\
4515.15151515152	20.0502536499393\\
4545.45454545455	20.1848191106771\\
4575.75757575758	20.319384571415\\
4606.06060606061	20.4539500321528\\
4636.36363636364	20.5885154928907\\
4666.66666666667	20.7230809536285\\
4696.9696969697	20.8576464143664\\
4727.27272727273	20.9922118751042\\
4757.57575757576	21.1267773358421\\
4787.87878787879	21.2613427965799\\
4818.18181818182	21.3959082573177\\
4848.48484848485	21.5304737180556\\
4878.78787878788	21.6650391787934\\
4909.09090909091	21.7996046395313\\
4939.39393939394	21.9341701002691\\
4969.69696969697	22.068735561007\\
5000	22.2033010217448\\
5030.30303030303	22.3378664824827\\
5060.60606060606	22.4724319432205\\
5090.90909090909	22.6\\
5121.21212121212	22.6\\
5151.51515151515	22.6\\
5181.81818181818	22.6\\
5212.12121212121	22.6\\
5242.42424242424	22.6\\
5272.72727272727	22.6\\
5303.0303030303	22.6\\
5333.33333333333	22.6\\
5363.63636363636	22.6\\
5393.93939393939	22.6\\
5424.24242424242	22.6\\
5454.54545454545	22.6\\
5484.84848484848	22.6\\
5515.15151515152	22.6\\
5545.45454545455	22.6\\
5575.75757575758	22.6\\
5606.06060606061	22.6\\
5636.36363636364	22.6\\
5666.66666666667	22.6\\
5696.9696969697	22.6\\
5727.27272727273	22.6\\
5757.57575757576	22.6\\
5787.87878787879	22.6\\
5818.18181818182	22.6\\
5848.48484848485	22.6\\
5878.78787878788	22.6\\
5909.09090909091	22.6\\
5939.39393939394	22.6\\
5969.69696969697	22.6\\
6000	22.6\\
};


\end{axis}
\end{tikzpicture}%

==> figure6_tax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={tax},
ymin=44897.4509229417,
ymax=79897.4509229417,
ylabel style={font=\color{white!15!black}},
ylabel={Platform Rent},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	76006.2888888889\\
0.0303030303030303	75666.1006146016\\
0.0606060606060606	75326.5526941821\\
0.0909090909090909	74987.645229203\\
0.121212121212121	74649.3783218183\\
0.151515151515152	74311.7520747685\\
0.181818181818182	73974.7665913848\\
0.212121212121212	73638.4219755941\\
0.242424242424242	73302.7183319236\\
0.272727272727273	72967.6557655057\\
0.303030303030303	72633.2343820825\\
0.333333333333333	72299.4542880109\\
0.363636363636364	71966.315590268\\
0.393939393939394	71633.818396455\\
0.424242424242424	71301.962814803\\
0.454545454545455	70970.7489541778\\
0.484848484848485	70640.1769240854\\
0.515151515151515	70310.2468346769\\
0.545454545454545	69980.9587967533\\
0.575757575757576	69652.3129217717\\
0.606060606060606	69324.3093218504\\
0.636363636363636	68996.9481097733\\
0.666666666666667	68670.229398997\\
0.696969696969697	68344.153303655\\
0.727272727272727	68018.7199385642\\
0.757575757575758	67693.9294192297\\
0.787878787878788	67369.7818618513\\
0.818181818181818	67046.2773833289\\
0.848484848484849	66723.4161012682\\
0.878787878787879	66401.1981339869\\
0.909090909090909	66079.62360052\\
0.939393939393939	65758.692620627\\
0.96969696969697	65438.4053147971\\
1	65118.7618042554\\
1.03030303030303	64799.7622109692\\
1.06060606060606	64481.4066576549\\
1.09090909090909	64163.6952677833\\
1.12121212121212	63846.6281655867\\
1.15151515151515	63530.2054760657\\
1.18181818181818	63214.4273249946\\
1.21212121212121	62899.2938389295\\
1.24242424242424	62584.805145214\\
1.27272727272727	62270.9613719861\\
1.3030303030303	61957.762648186\\
1.33333333333333	61645.2091035618\\
1.36363636363636	61333.3008686771\\
1.39393939393939	61022.0380749183\\
1.42424242424242	60711.4208545014\\
1.45454545454545	60401.4493404799\\
1.48484848484848	60092.1236667512\\
1.51515151515152	59783.4439680649\\
1.54545454545455	59475.41038003\\
1.57575757575758	59168.0230391223\\
1.60606060606061	58861.2820826925\\
1.63636363636364	58555.1876489741\\
1.66666666666667	58249.7398770903\\
1.6969696969697	57944.9389070632\\
1.72727272727273	57640.7848798215\\
1.75757575757576	57337.2779372081\\
1.78787878787879	57034.4182219889\\
1.81818181818182	56732.2058778614\\
1.84848484848485	56430.6410494624\\
1.87878787878788	56129.7238823771\\
1.90909090909091	55829.4545231477\\
1.93939393939394	55529.8331192819\\
1.96969696969697	55230.8598192624\\
2	54932.5347725549\\
2.03030303030303	54634.8581296182\\
2.06060606060606	54337.8300419127\\
2.09090909090909	54041.4506619098\\
2.12121212121212	53745.720143102\\
2.15151515151515	53450.6386400112\\
2.18181818181818	53156.2063081997\\
2.21212121212121	52862.4233042788\\
2.24242424242424	52569.2897859195\\
2.27272727272727	52276.8059118623\\
2.3030303030303	51984.9718419272\\
2.33333333333333	51693.7877370239\\
2.36363636363636	51403.2537591626\\
2.39393939393939	51113.370071464\\
2.42424242424242	50824.1368381701\\
2.45454545454545	50535.5542246559\\
2.48484848484848	50247.6223974387\\
2.51515151515152	49960.3415241904\\
2.54545454545455	49673.7117737482\\
2.57575757575758	49387.733316126\\
2.60606060606061	49102.4063225261\\
2.63636363636364	48817.7309653507\\
2.66666666666667	48533.7074182136\\
2.6969696969697	48250.3358559524\\
2.72727272727273	47967.6164546402\\
2.75757575757576	47685.5493915985\\
2.78787878787879	47404.1348454086\\
2.81818181818182	47123.3729959256\\
2.84848484848485	46843.2640242896\\
2.87878787878788	46563.80811294\\
2.90909090909091	46285.0054456275\\
2.93939393939394	46006.8562074279\\
2.96969696969697	45729.3605847557\\
3	45452.5187653771\\
};

\end{axis}
\end{tikzpicture}%

==> figure6_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis y label/.style={
at={(-0.46,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=2000,
xtick={1000,1250,1500,1750,2000},
xticklabels={{1K},{1.25K},{1.5K},{1.75K},{2K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/min},
ymin=32.6,
ymax=34,
ylabel style={font=\color{white!15!black}},
ylabel={Travel Cost (\$/trip)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	32.6311662081556\\
1010.10101010101	32.6479141161858\\
1020.20202020202	32.6645868919424\\
1030.30303030303	32.6811841840524\\
1040.40404040404	32.6977056876774\\
1050.50505050505	32.7141511418014\\
1060.60606060606	32.730520326678\\
1070.70707070707	32.7468130614285\\
1080.80808080808	32.7630292017797\\
1090.90909090909	32.7791686379327\\
1101.0101010101	32.7952312925556\\
1111.11111111111	32.8112171188901\\
1121.21212121212	32.8271260989669\\
1131.31313131313	32.8429582419216\\
1141.41414141414	32.8587135824064\\
1151.51515151515	32.8743921790895\\
1161.61616161616	32.8899941132401\\
1171.71717171717	32.9055194873899\\
1181.81818181818	32.9209684240702\\
1191.91919191919	32.9363410646174\\
1202.0202020202	32.9516375680445\\
1212.12121212121	32.9668581099741\\
1222.22222222222	32.9820028816284\\
1232.32323232323	32.9970720888752\\
1242.42424242424	33.0120659513243\\
1252.52525252525	33.0269847014727\\
1262.62626262626	33.0418285838953\\
1272.72727272727	33.0565978544791\\
1282.82828282828	33.0712927796977\\
1292.92929292929	33.0859136359245\\
1303.0303030303	33.1004607087819\\
1313.13131313131	33.114934292525\\
1323.23232323232	33.1293346894576\\
1333.33333333333	33.1436622093787\\
1343.43434343434	33.1579171690579\\
1353.53535353535	33.1720998917388\\
1363.63636363636	33.1862107066672\\
1373.73737373737	33.2002499486448\\
1383.83838383838	33.2142179576057\\
1393.93939393939	33.2281150782146\\
1404.0404040404	33.2419416594864\\
1414.14141414141	33.2556980544252\\
1424.24242424242	33.269384619682\\
1434.34343434343	33.28300171523\\
1444.44444444444	33.2965497040568\\
1454.54545454545	33.310028951873\\
1464.64646464646	33.3234398268347\\
1474.74747474747	33.3367826992819\\
1484.84848484848	33.3500579414891\\
1494.94949494949	33.3632659274299\\
1505.05050505051	33.3764070325529\\
1515.15151515152	33.3894816335702\\
1525.25252525253	33.402490108256\\
1535.35353535354	33.4154328352568\\
1545.45454545455	33.4283101939103\\
1555.55555555556	33.4411225640749\\
1565.65656565657	33.4538703259677\\
1575.75757575758	33.4665538600109\\
1585.85858585859	33.4791735466871\\
1595.9595959596	33.491729766401\\
1606.06060606061	33.5042228993504\\
1616.16161616162	33.516653325402\\
1626.26262626263	33.5290214239758\\
1636.36363636364	33.5413275739345\\
1646.46464646465	33.5535721534798\\
1656.56565656566	33.5657555400539\\
1666.66666666667	33.5778781102468\\
1676.76767676768	33.5899402397083\\
1686.86868686869	33.601942303066\\
1696.9696969697	33.6138846738465\\
1707.07070707071	33.6257677244026\\
1717.17171717172	33.6375918258438\\
1727.27272727273	33.6493573479712\\
1737.37373737374	33.6610646592161\\
1747.47474747475	33.6727141265826\\
1757.57575757576	33.6843061155936\\
1767.67676767677	33.6958409902399\\
1777.77777777778	33.7073191129328\\
1787.87878787879	33.7187408444595\\
1797.9797979798	33.7301065439417\\
1808.08080808081	33.7414165687965\\
1818.18181818182	33.7526712747004\\
1828.28282828283	33.7638710155556\\
1838.38383838384	33.7750161434584\\
1848.48484848485	33.7861070086705\\
1858.58585858586	33.7971439595917\\
1868.68686868687	33.8081273427354\\
1878.78787878788	33.8190575027056\\
1888.88888888889	33.8299347821756\\
1898.9898989899	33.8407595218693\\
1909.09090909091	33.8515320605432\\
1919.19191919192	33.8622527349704\\
1929.29292929293	33.8729218799267\\
1939.39393939394	33.883539828177\\
1949.49494949495	33.8941069104644\\
1959.59595959596	33.9046234554994\\
1969.69696969697	33.9150897899511\\
1979.79797979798	33.9255062384396\\
1989.89898989899	33.9358731235292\\
2000	33.9461907657225\\
};


\end{axis}
\end{tikzpicture}%

==> figure6_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=-10000,
ymax=80000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform Rent},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76006.2882956179\\
20.1919191919192	76006.2882956179\\
20.3838383838384	76006.2882956179\\
20.5757575757576	76006.2882956179\\
20.7676767676768	76006.2882956179\\
20.959595959596	76006.2882956179\\
21.1515151515152	76006.2882956179\\
21.3434343434343	76006.2882956179\\
21.5353535353535	76006.2882956179\\
21.7272727272727	76006.2882956179\\
21.9191919191919	76006.2882956179\\
22.1111111111111	76006.2882956179\\
22.3030303030303	76006.2882956179\\
22.4949494949495	76006.2882956179\\
22.6868686868687	76004.1770515142\\
22.8787878787879	75984.5141648079\\
23.0707070707071	75944.1489745042\\
23.2626262626263	75883.0169563291\\
23.4545454545455	75801.0552934974\\
23.6464646464646	75698.20283232\\
23.8383838383838	75574.4000459654\\
24.030303030303	75429.5889926188\\
24.2222222222222	75263.7132816259\\
24.4141414141414	75076.718032856\\
24.6060606060606	74868.549846833\\
24.7979797979798	74639.1567658806\\
24.989898989899	74388.4882445146\\
25.1818181818182	74116.4951188443\\
25.3737373737374	73823.129569937\\
25.5656565656566	73508.3451000363\\
25.7575757575758	73172.0965021716\\
25.9494949494949	72814.3398290353\\
26.1414141414141	72435.0323697441\\
26.3333333333333	72034.1326226391\\
26.5252525252525	71611.6002655818\\
26.7171717171717	71167.396137533\\
26.9090909090909	70701.482208856\\
27.1010101010101	70213.8215622429\\
27.2929292929293	69704.3783663705\\
27.4848484848485	69173.1178548966\\
27.6767676767677	68620.0063078242\\
27.8686868686869	68045.0110252177\\
28.0606060606061	67448.1003103464\\
28.2525252525253	66829.243450844\\
28.4444444444444	66188.4106961864\\
28.6363636363636	65525.5732409998\\
28.8282828282828	64840.7032064072\\
29.020202020202	64133.7736220374\\
29.2121212121212	63404.7584104729\\
29.4040404040404	62653.6323659317\\
29.5959595959596	61880.3711441466\\
29.7878787878788	61084.9512404529\\
29.979797979798	60267.3499783642\\
30.1717171717172	59427.5454908791\\
30.3636363636364	58565.516709234\\
30.5555555555556	57681.2433452031\\
30.7474747474747	56774.7058810056\\
30.9393939393939	55845.8855489207\\
31.1313131313131	54894.7643255248\\
31.3232323232323	53921.324913389\\
31.5151515151515	52925.5507286155\\
31.7070707070707	51907.4258912351\\
31.8989898989899	50866.9352094025\\
32.0909090909091	49804.0641709197\\
32.2828282828283	48718.798928813\\
32.4747474747475	47611.1262900028\\
32.6666666666667	46481.0337054518\\
32.8585858585859	45328.509258772\\
33.0505050505051	44153.5416554243\\
33.2424242424242	42956.1202119956\\
33.4343434343434	41736.2348455454\\
33.6262626262626	40493.8760642402\\
33.8181818181818	39229.0349572607\\
34.010101010101	37941.7031865448\\
34.2020202020202	36631.8729734642\\
34.3939393939394	35299.5370933131\\
34.5858585858586	33944.6888650918\\
34.7777777777778	32567.32214215\\
34.969696969697	31167.4313037262\\
35.1616161616162	29745.0112457441\\
35.3535353535354	28300.0573741977\\
35.5454545454545	26832.5655942483\\
35.7373737373737	25342.532304772\\
35.9292929292929	23829.9543882662\\
36.1212121212121	22294.8292043183\\
36.3131313131313	20737.1545813048\\
36.5050505050505	19172.9079566887\\
36.6969696969697	17620.187837085\\
36.8888888888889	16079.0179649776\\
37.0808080808081	14549.4066450961\\
37.2727272727273	13031.364034919\\
37.4646464646465	11524.9022031647\\
37.6565656565657	10030.0351935236\\
37.8484848484849	8546.7790934305\\
38.040404040404	7075.15210926564\\
38.2323232323232	5615.17464726123\\
38.4242424242424	4166.86940194755\\
38.6161616161616	2730.26145211173\\
38.8080808080808	1305.37836497883\\
39	-107.749689914581\\
};

\end{axis}
\end{tikzpicture}%

==> figure7_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=3000,
xmax=6000,
xtick={3000,4000,5000,6000},
xticklabels={{3k},{4k},{5k},{6k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=50000,
ymax=80000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform Rent},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3000	53762.3348356937\\
3030.30303030303	54366.6158427194\\
3060.60606060606	54964.0659511637\\
3090.90909090909	55554.5950279629\\
3121.21212121212	56138.1150111337\\
3151.51515151515	56714.5398473711\\
3181.81818181818	57283.7854321283\\
3212.12121212121	57845.7695520582\\
3242.42424242424	58400.4118297016\\
3272.72727272727	58947.633670315\\
3303.0303030303	59487.3582107358\\
3333.33333333333	60019.5102701899\\
3363.63636363636	60544.0163029496\\
3393.93939393939	61060.8043527577\\
3424.24242424242	61569.8040089361\\
3454.54545454545	62070.9463641033\\
3484.84848484848	62564.1639734259\\
3515.15151515152	63049.3908153394\\
3545.45454545455	63526.56225367\\
3575.75757575758	63995.615001097\\
3606.06060606061	64456.4870838994\\
3636.36363636364	64909.117807926\\
3666.66666666667	65353.4477257442\\
3696.9696969697	65789.4186049101\\
3727.27272727273	66216.9733973178\\
3757.57575757576	66636.0562095801\\
3787.87878787879	67046.6122743988\\
3818.18181818182	67448.5879228843\\
3848.48484848485	67841.930557785\\
3878.78787878788	68226.5886275896\\
3909.09090909091	68602.5116014681\\
3939.39393939394	68969.6499450173\\
3969.69696969697	69327.9550967797\\
4000	69677.3794455047\\
4030.30303030303	70017.8763081231\\
4060.60606060606	70349.3999084079\\
4090.90909090909	70671.9053562958\\
4121.21212121212	70985.3486278417\\
4151.51515151515	71289.6865457844\\
4181.81818181818	71584.8767607009\\
4212.12121212121	71870.8777327247\\
4242.42424242424	72147.64871381\\
4272.72727272727	72415.1497305203\\
4303.0303030303	72673.3415673227\\
4333.33333333333	72922.1857503694\\
4363.63636363636	73161.644531748\\
4393.93939393939	73391.6808741869\\
4424.24242424242	73612.2584361947\\
4454.54545454545	73823.3415576227\\
4484.84848484848	74024.8952456337\\
4515.15151515152	74216.885161063\\
4545.45454545455	74399.2776051583\\
4575.75757575758	74572.039506685\\
4606.06060606061	74735.1384093861\\
4636.36363636364	74888.5424597817\\
4666.66666666667	75032.2203952995\\
4696.9696969697	75166.1415327236\\
4727.27272727273	75290.275756952\\
4757.57575757576	75404.5935100505\\
4787.87878787879	75509.0657805971\\
4818.18181818182	75603.6640933032\\
4848.48484848485	75688.3604989048\\
4878.78787878788	75763.1275643154\\
4909.09090909091	75827.9383630309\\
4939.39393939394	75882.766465779\\
4969.69696969697	75927.5859314059\\
5000	75962.3712979909\\
5030.30303030303	75987.0975741852\\
5060.60606060606	76001.7402307635\\
5090.90909090909	76006.288888889\\
5121.21212121212	76006.288888889\\
5151.51515151515	76006.288888889\\
5181.81818181818	76006.288888889\\
5212.12121212121	76006.288888889\\
5242.42424242424	76006.288888889\\
5272.72727272727	76006.288888889\\
5303.0303030303	76006.288888889\\
5333.33333333333	76006.288888889\\
5363.63636363636	76006.288888889\\
5393.93939393939	76006.288888889\\
5424.24242424242	76006.288888889\\
5454.54545454545	76006.288888889\\
5484.84848484848	76006.288888889\\
5515.15151515152	76006.288888889\\
5545.45454545455	76006.288888889\\
5575.75757575758	76006.288888889\\
5606.06060606061	76006.288888889\\
5636.36363636364	76006.288888889\\
5666.66666666667	76006.288888889\\
5696.9696969697	76006.288888889\\
5727.27272727273	76006.288888889\\
5757.57575757576	76006.288888889\\
5787.87878787879	76006.288888889\\
5818.18181818182	76006.288888889\\
5848.48484848485	76006.288888889\\
5878.78787878788	76006.288888889\\
5909.09090909091	76006.288888889\\
5939.39393939394	76006.288888889\\
5969.69696969697	76006.288888889\\
6000	76006.288888889\\
};

\end{axis}
\end{tikzpicture}%

==> figure_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0,
ymax=7,
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0,0.6)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	5.06616970596951e-11\\
0.5	1.00000000102034\\
1	2.00000000000995\\
1.5	2.5000000000031\\
2	3.00000000000455\\
2.5	3.50000000007878\\
3	4.00000000000205\\
3.5	4.00000000109316\\
4	4.00000000000944\\
4.5	4.00000000008544\\
5	4.00000000019111\\
5.5	4.00000000009149\\
6	4.00000000768966\\
6.5	4.00000000301185\\
7	4.00000000120281\\
7.5	4.00000000013611\\
8	4.00000000012676\\
8.5	4.00000000012204\\
9	4.00000000011426\\
9.5	4.00000000009626\\
10	4.00000000007162\\
};
\addlegendentry{J*}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.27560814172335e-13\\
0.5	1.0000000000325\\
1	2.00000000134843\\
1.5	3.00000000146667\\
2	4.00000000543158\\
2.5	4.00000000000042\\
3	4.00000000000014\\
3.5	4.00000000000002\\
4	4.00000002534246\\
4.5	4.00000002315145\\
5	4.00000001868696\\
5.5	4.00000001498373\\
6	4.00000001233985\\
6.5	4.00000001028199\\
7	4.00000000841584\\
7.5	4.00000000671571\\
8	4.00000000519044\\
8.5	4.00000000386544\\
9	4.00000000276357\\
9.5	4.00000000202787\\
10	4.00000000000294\\
};
\addlegendentry{J**}

\end{axis}
\end{tikzpicture}%

==> figure_subsidy1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Subsidy Budget (\$/min)},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Subsidy (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.0,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
868.738666666668	1.34784760989307\\
859.96352861953	1.33929472224596\\
851.188390572392	1.33074183459886\\
842.413252525254	1.32200281229132\\
833.638114478116	1.3134452712777\\
824.862976430977	1.30470624897016\\
816.087838383839	1.29596722666262\\
807.312700336701	1.28722820435508\\
798.537562289563	1.27848918204754\\
789.762424242425	1.26975015974\\
780.987286195287	1.26082500277202\\
772.212148148149	1.25189984580404\\
763.437010101011	1.24297468883607\\
754.661872053873	1.23404953186809\\
745.886734006735	1.2251197215336\\
737.111595959597	1.21600842990518\\
728.336457912459	1.20689713827677\\
719.561319865321	1.19778584664835\\
710.786181818183	1.18867455501994\\
702.011043771045	1.17937712873108\\
693.235905723907	1.17007970244223\\
684.460767676769	1.16078227615338\\
675.685629629631	1.15148484986452\\
666.910491582492	1.14218742357567\\
658.135353535354	1.13270386262638\\
649.360215488216	1.12322030167709\\
640.585077441078	1.1137367407278\\
631.80993939394	1.10406704511807\\
623.034801346802	1.09440200287485\\
614.259663299664	1.08473230726512\\
605.484525252526	1.07506261165539\\
596.709387205388	1.06520678138523\\
587.93424915825	1.05535095111506\\
579.159111111112	1.0454951208449\\
570.383973063974	1.03563929057473\\
561.608835016836	1.02559732564413\\
552.833696969698	1.01556001408004\\
544.05855892256	1.005331914489\\
535.283420875422	0.995289949558392\\
526.508282828283	0.985061849967351\\
517.733144781145	0.974647615715873\\
508.958006734007	0.964238034830906\\
500.182868686869	0.953823800579428\\
491.407730639731	0.943409566327949\\
482.632592592593	0.932809197416034\\
473.857454545455	0.922213481870629\\
465.082316498317	0.911426978298275\\
456.307178451179	0.900640474725922\\
447.532040404041	0.88985862452008\\
438.756902356903	0.878885986287289\\
429.981764309765	0.867727213394061\\
421.206626262627	0.856759228527781\\
412.431488215489	0.845414320974115\\
403.656350168351	0.834260201447398\\
394.881212121213	0.822915293893732\\
386.106074074075	0.811384251679629\\
377.330936026937	0.799857862832036\\
368.555797979798	0.788140685957496\\
359.78065993266	0.776428162449466\\
351.005521885522	0.764529504280998\\
342.230383838384	0.75262619274602\\
333.455245791246	0.740541399917115\\
324.680107744108	0.728265819061262\\
315.90496969697	0.71599489157192\\
307.129831649832	0.70353782942214\\
298.354693602694	0.691076113905849\\
289.579555555556	0.678246782435194\\
280.804417508418	0.665417450964539\\
272.02927946128	0.652401984833447\\
263.254141414142	0.639381865335843\\
254.479003367004	0.625994129883876\\
245.703865319866	0.612606394431909\\
236.928727272728	0.598846389659066\\
228.153589225589	0.585086384886224\\
219.378451178452	0.571140245452944\\
210.603313131313	0.556821836698789\\
201.828175084175	0.542503427944634\\
193.053037037037	0.527812749869604\\
184.277898989899	0.512940590500648\\
175.502760942761	0.497691508444305\\
166.727622895623	0.482256291727526\\
157.952484848485	0.466639593716819\\
149.177346801347	0.450645973018727\\
140.402208754209	0.434098601705833\\
131.627070707071	0.41736044236599\\
122.851932659933	0.400254667071784\\
114.076794612795	0.382590487796265\\
105.301656565657	0.364554039199871\\
96.5265185185186	0.345959186622164\\
87.7513804713806	0.326619795402708\\
78.9762424242425	0.30616100802532\\
70.2011043771045	0.284148526947444\\
61.4259663299664	0.260148054626522\\
52.6508282828283	0.233725293519998\\
43.8756902356903	0.204445946085314\\
35.1005521885522	0.171875714779913\\
26.3254141414142	0.135580302061239\\
17.5502760942761	0.0951254103867329\\
8.77513804713806	0.0500767422138391\\
0	0\\
};
\addlegendentry{rider}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
868.738666666668	3.29336873702595\\
859.96352861953	3.27686378061178\\
851.188390572392	3.26023997444558\\
842.413252525254	3.2436816701666\\
833.638114478116	3.226819423091\\
824.862976430977	3.21001431966383\\
816.087838383839	3.19308295333558\\
807.312700336701	3.17602334788765\\
798.537562289563	3.15883347419992\\
789.762424242425	3.14151124822146\\
780.987286195287	3.12424066355929\\
772.212148148149	3.10683338523608\\
763.437010101011	3.08928715138\\
754.661872053873	3.07159963605004\\
745.886734006735	3.05377310000299\\
737.111595959597	3.03598190927958\\
728.336457912459	3.01804204840709\\
719.561319865321	2.9999509080256\\
710.786181818183	2.98170580029735\\
702.011043771045	2.96349009028474\\
693.235905723907	2.94511478834534\\
684.460767676769	2.92657695049987\\
675.685629629631	2.90787353963799\\
666.910491582492	2.88900142129148\\
658.135353535354	2.87014349411023\\
649.360215488216	2.85111028086388\\
640.585077441078	2.83189832760569\\
631.80993939394	2.81269019838059\\
623.034801346802	2.79329141203149\\
614.259663299664	2.7737074539863\\
605.484525252526	2.75392971471192\\
596.709387205388	2.73414023106684\\
587.93424915825	2.71414862206629\\
579.159111111112	2.69395048484676\\
570.383973063974	2.67354125158777\\
561.608835016836	2.65310231574661\\
552.833696969698	2.63243796500333\\
544.05855892256	2.61173852334269\\
535.283420875422	2.59062174697928\\
526.508282828283	2.56945436809416\\
517.733144781145	2.54823062183306\\
508.958006734007	2.52675371334454\\
500.182868686869	2.50502668691761\\
491.407730639731	2.48303835461928\\
482.632592592593	2.46096802807887\\
473.857454545455	2.43861778916777\\
465.082316498317	2.41617562276454\\
456.307178451179	2.39344293564906\\
447.532040404041	2.37040689780601\\
438.756902356903	2.34725437741416\\
429.981764309765	2.32397172247307\\
421.206626262627	2.30017255734169\\
412.431488215489	2.27641465126221\\
403.656350168351	2.25211982844411\\
394.881212121213	2.22765863495401\\
386.106074074075	2.20301478048669\\
377.330936026937	2.17798518336142\\
368.555797979798	2.15275228233114\\
359.78065993266	2.1271068649575\\
351.005521885522	2.10122511411646\\
342.230383838384	2.07491003682011\\
333.455245791246	2.04832196108678\\
324.680107744108	2.02145261461153\\
315.90496969697	1.9940877961384\\
307.129831649832	1.96639823737762\\
298.354693602694	1.93818097522243\\
289.579555555556	1.90977591866197\\
280.804417508418	1.88079065745151\\
272.02927946128	1.85138460234829\\
263.254141414142	1.82134740005303\\
254.479003367004	1.79101074115313\\
245.703865319866	1.75997304718706\\
236.928727272728	1.72856959765304\\
228.153589225589	1.69638771234833\\
219.378451178452	1.66356922925864\\
210.603313131313	1.63025155675379\\
201.828175084175	1.59600861798595\\
193.053037037037	1.56115301594356\\
184.277898989899	1.52542749812304\\
175.502760942761	1.48895310228418\\
166.727622895623	1.45145529521656\\
157.952484848485	1.41283459937213\\
149.177346801347	1.37317837407576\\
140.402208754209	1.33253934761319\\
131.627070707071	1.29041088568218\\
122.851932659933	1.24680193928428\\
114.076794612795	1.20170505998613\\
105.301656565657	1.15469719452929\\
96.5265185185186	1.10567734858767\\
87.7513804713806	1.05447796597341\\
78.9762424242425	0.999463472295689\\
70.2011043771045	0.938617788576696\\
61.4259663299664	0.869924835838602\\
52.6508282828283	0.791368535103585\\
43.8756902356903	0.700932807393822\\
35.1005521885522	0.59660157373149\\
26.3254141414142	0.476358755138764\\
17.5502760942761	0.338188272637823\\
8.77513804713806	0.180074047250843\\
0	0\\
};
\addlegendentry{driver}

\end{axis}
\end{tikzpicture}%

==> figure_subsidy2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Subsidy Budget (\$/min)},
ymin=180,
ymax=360,
ylabel style={font=\color{white!15!black}},
ylabel={Ride Arrival/min},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
868.738666666668	351.113194863944\\
859.96352861953	350.288938552904\\
851.188390572392	349.460431912881\\
842.413252525254	348.627608862993\\
833.638114478116	347.790401613788\\
824.862976430977	346.948740488315\\
816.087838383839	346.10255404541\\
807.312700336701	345.25176890933\\
798.537562289563	344.396309672489\\
789.762424242425	343.536098816281\\
780.987286195287	342.671056706428\\
772.212148148149	341.801101442035\\
763.437010101011	340.926148824436\\
754.661872053873	340.046112190253\\
745.886734006735	339.160902311685\\
737.111595959597	338.270427402051\\
728.336457912459	337.374592861182\\
719.561319865321	336.473301280751\\
710.786181818183	335.566452228083\\
702.011043771045	334.6539421821\\
693.235905723907	333.7356643444\\
684.460767676769	332.811508585385\\
675.685629629631	331.881361181749\\
666.910491582492	330.945104651006\\
658.135353535354	330.002617727028\\
649.360215488216	329.053775007269\\
640.585077441078	328.098446860998\\
631.80993939394	327.136499225054\\
623.034801346802	326.167793290049\\
614.259663299664	325.192185419783\\
605.484525252526	324.20952676541\\
596.709387205388	323.219663019858\\
587.93424915825	322.222434274763\\
579.159111111112	321.217674599977\\
570.383973063974	320.205211670265\\
561.608835016836	319.184866566841\\
552.833696969698	318.156453314332\\
544.05855892256	317.119778519718\\
535.283420875422	316.074641031849\\
526.508282828283	315.02083127079\\
517.733144781145	313.958130998237\\
508.958006734007	312.886312561493\\
500.182868686869	311.805138572337\\
491.407730639731	310.714361061724\\
482.632592592593	309.613720977265\\
473.857454545455	308.502947387985\\
465.082316498317	307.381756826869\\
456.307178451179	306.249852266554\\
447.532040404041	305.106922349812\\
438.756902356903	303.952640457753\\
429.981764309765	302.786663374446\\
421.206626262627	301.60863039864\\
412.431488215489	300.418161811718\\
403.656350168351	299.214857696591\\
394.881212121213	297.998296080203\\
386.106074074075	296.768031557258\\
377.330936026937	295.52359311095\\
368.555797979798	294.264482218348\\
359.78065993266	292.990170461127\\
351.005521885522	291.700096924993\\
342.230383838384	290.393665416231\\
333.455245791246	289.070241208394\\
324.680107744108	287.729147479078\\
315.90496969697	286.369661353069\\
307.129831649832	284.991009267189\\
298.354693602694	283.592361964066\\
289.579555555556	282.172828787331\\
280.804417508418	280.731450833406\\
272.02927946128	279.267193674379\\
263.254141414142	277.778938720285\\
254.479003367004	276.26547321973\\
245.703865319866	274.725478788799\\
236.928727272728	273.157518155616\\
228.153589225589	271.560019608605\\
219.378451178452	269.931258453471\\
210.603313131313	268.269335698351\\
201.828175084175	266.572152107992\\
193.053037037037	264.837377426837\\
184.277898989899	263.062413088938\\
175.502760942761	261.244346999433\\
166.727622895623	259.379897801728\\
157.952484848485	257.465345852975\\
149.177346801347	255.496446527834\\
140.402208754209	253.468320558048\\
131.627070707071	251.375312344208\\
122.851932659933	249.210805455652\\
114.076794612795	246.966977188662\\
105.301656565657	244.63446669376\\
96.5265185185186	242.201914442431\\
87.7513804713806	239.655309202957\\
78.9762424242425	236.914098776969\\
70.2011043771045	233.880059856274\\
61.4259663299664	230.45496913268\\
52.6508282828283	226.540603297996\\
43.8756902356903	222.038739044028\\
35.1005521885522	216.851153062586\\
26.3254141414142	210.879622045476\\
17.5502760942761	204.025922684507\\
8.77513804713806	196.191831671487\\
0	187.279125698224\\
};


\end{axis}
\end{tikzpicture}%

==> figure_subsidy3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Subsidy Budget (\$/min)},
ymin=5000,
ymax=8500,
ytick={5000,6000,7000, 8000},
yticklabels={{5K},{6K},{7K}, {8K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
868.738666666668	8011.48754384047\\
859.96352861953	7997.19580632433\\
851.188390572392	7982.81781370725\\
842.413252525254	7968.40726350946\\
833.638114478116	7953.85411270354\\
824.862976430977	7939.26422205928\\
816.087838383839	7924.58252445793\\
807.312700336701	7909.80755548948\\
798.537562289563	7894.93781066696\\
789.762424242425	7879.97174387124\\
780.987286195287	7864.96255435749\\
772.212148148149	7849.85375370522\\
763.437010101011	7834.64366208932\\
754.661872053873	7819.33055106548\\
745.886734006735	7803.91400785932\\
737.111595959597	7788.44408416208\\
728.336457912459	7772.86557542313\\
719.561319865321	7757.17653914468\\
710.786181818183	7741.37497316919\\
702.011043771045	7725.51328561756\\
693.235905723907	7709.53480302024\\
684.460767676769	7693.43732965178\\
675.685629629631	7677.21859888679\\
666.910491582492	7660.87626994758\\
658.135353535354	7644.46221042969\\
649.360215488216	7627.91956122373\\
640.585077441078	7611.24573942696\\
631.80993939394	7594.49224080255\\
623.034801346802	7577.60070123804\\
614.259663299664	7560.57096624254\\
605.484525252526	7543.39871692037\\
596.709387205388	7526.13488493767\\
587.93424915825	7508.72219848265\\
579.159111111112	7491.15735295636\\
570.383973063974	7473.4369175848\\
561.608835016836	7455.61116507216\\
552.833696969698	7437.6211275451\\
544.05855892256	7419.51939247977\\
535.283420875422	7401.19307258355\\
526.508282828283	7382.7454451433\\
517.733144781145	7364.17203060515\\
508.958006734007	7345.41325720658\\
500.182868686869	7326.4670798438\\
491.407730639731	7307.3272249338\\
482.632592592593	7288.04196026606\\
473.857454545455	7268.55104489052\\
465.082316498317	7248.90483229601\\
456.307178451179	7229.04265797491\\
447.532040404041	7208.95699936239\\
438.756902356903	7188.69719285732\\
429.981764309765	7168.25492665724\\
421.206626262627	7147.51541757801\\
412.431488215489	7126.6329586132\\
403.656350168351	7105.43776055526\\
394.881212121213	7084.03004720189\\
386.106074074075	7062.39947314138\\
377.330936026937	7040.48240449363\\
368.555797979798	7018.32429994244\\
359.78065993266	6995.85918150439\\
351.005521885522	6973.12982912146\\
342.230383838384	6950.0729887209\\
333.455245791246	6926.7259035233\\
324.680107744108	6903.07756742048\\
315.90496969697	6879.05846034999\\
307.129831649832	6854.70681625512\\
298.354693602694	6829.955062472\\
289.579555555556	6804.88719342773\\
280.804417508418	6779.38091752816\\
272.02927946128	6753.46770315577\\
263.254141414142	6727.07450565873\\
254.479003367004	6700.2783622632\\
245.703865319866	6672.95041457368\\
236.928727272728	6645.16553221178\\
228.153589225589	6616.78883723959\\
219.378451178452	6587.83764879181\\
210.603313131313	6558.32549385395\\
201.828175084175	6528.10752579972\\
193.053037037037	6497.24006150766\\
184.277898989899	6465.61859329455\\
175.502760942761	6433.23874065659\\
166.727622895623	6399.98263384478\\
157.952484848485	6365.77498739624\\
149.177346801347	6330.58468746322\\
140.402208754209	6294.36251900725\\
131.627070707071	6256.89691944256\\
122.851932659933	6218.10436317533\\
114.076794612795	6177.88074169747\\
105.301656565657	6135.98941236935\\
96.5265185185186	6092.25467936458\\
87.7513804713806	6046.44777035602\\
78.9762424242425	5997.06943291365\\
70.2011043771045	5942.28556560209\\
61.4259663299664	5880.26206698597\\
52.6508282828283	5809.16483562989\\
43.8756902356903	5727.15977009849\\
35.1005521885522	5632.41276895637\\
26.3254141414142	5523.08973076816\\
17.5502760942761	5397.35655409848\\
8.77513804713806	5253.37913751194\\
0	5089.32337957316\\
};


\end{axis}
\end{tikzpicture}%

==> figure_subsidy4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Budget (\$/minute)},
ymin=0.4,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	0.562169040014717\\
783.064364387026	0.561964480513058\\
779.109894374382	0.561759919668056\\
775.155424361737	0.561555356575912\\
771.200954349093	0.561350790313377\\
767.246484336449	0.561059866868877\\
763.292014323804	0.560855293568957\\
759.33754431116	0.560650714270263\\
755.383074298516	0.56044612796808\\
751.428604285871	0.560241533635875\\
747.474134273227	0.559950587420011\\
743.519664260582	0.559745976323653\\
739.565194247938	0.559541354049075\\
735.610724235294	0.559250383115675\\
731.656254222649	0.559045737765275\\
727.701784210005	0.558841077879083\\
723.747314197361	0.55863640226485\\
719.792844184716	0.558345383215133\\
715.838374172072	0.558140675397962\\
711.883904159427	0.557849626445716\\
707.929434146783	0.557644881621913\\
703.974964134139	0.557440114856076\\
700.020494121494	0.557149011271431\\
696.06602410885	0.556944199814128\\
692.111554096206	0.556739362330982\\
688.157084083561	0.556448192727868\\
684.202614070917	0.556243302339888\\
680.248144058272	0.555952082786904\\
676.293674045628	0.555747133756975\\
672.339204032984	0.55545585868342\\
668.384734020339	0.555250845011827\\
664.430264007695	0.554959508586684\\
660.475793995051	0.554754423997477\\
656.521323982406	0.554463020115931\\
652.566853969762	0.554257858042409\\
648.612383957117	0.553966380311493\\
644.657913944473	0.553761133880748\\
640.703443931829	0.55346957560405\\
636.748973919184	0.553264237620483\\
632.79450390654	0.552972591781838\\
628.840033893895	0.552680901093229\\
624.885563881251	0.55247541395567\\
620.931093868607	0.552183624628906\\
616.976623855962	0.551978026521587\\
613.022153843318	0.551686130665393\\
609.067683830674	0.551394180351066\\
605.113213818029	0.551188402746822\\
601.158743805385	0.550896333140988\\
597.204273792741	0.550604203039455\\
593.249803780096	0.550312009971497\\
589.295333767452	0.550105962718267\\
585.340863754807	0.549813632617514\\
581.386393742163	0.549521232577325\\
577.431923729519	0.549228760191714\\
573.477453716874	0.549022404475649\\
569.52298370423	0.548729775178411\\
565.568513691586	0.548437065838632\\
561.614043678941	0.548144273794678\\
557.659573666297	0.547851396318059\\
553.705103653652	0.547558430610716\\
549.750633641008	0.547351533478953\\
545.796163628364	0.547058377200708\\
541.841693615719	0.546765123740857\\
537.887223603075	0.54647176999915\\
533.932753590431	0.546178312794328\\
529.978283577786	0.545884748861617\\
526.023813565142	0.545591074850331\\
522.069343552497	0.545297287321011\\
518.114873539853	0.545003382742441\\
514.160403527209	0.544709357489049\\
510.205933514564	0.544415207837555\\
506.25146350192	0.544120929963968\\
502.296993489276	0.543826519940244\\
498.342523476631	0.543531973730722\\
494.388053463987	0.5431512151497\\
490.433583451342	0.542856391336814\\
486.479113438698	0.542561418709088\\
482.524643426054	0.542266292767287\\
478.570173413409	0.541971008885238\\
474.615703400765	0.541675562305446\\
470.661233388121	0.541293920371996\\
466.706763375476	0.540998141888321\\
462.752293362832	0.540702185784204\\
458.797823350187	0.540406046733698\\
454.843353337543	0.540023723620869\\
450.888883324899	0.539727211115928\\
446.934413312254	0.539430498930591\\
442.97994329961	0.539047610874084\\
439.025473286966	0.538750490845901\\
435.071003274321	0.538367199766866\\
431.116533261677	0.538069647353085\\
427.162063249032	0.537685928725225\\
423.207593236388	0.537387917869649\\
419.253123223744	0.537003745636065\\
415.298653211099	0.536705248651352\\
411.344183198455	0.536320595104877\\
407.389713185811	0.536021582543205\\
403.435243173166	0.535636418194778\\
399.480773160522	0.535336858705465\\
395.526303147877	0.534951152139117\\
391.571833135233	0.534565166881733\\
387.617363122589	0.534264730024357\\
383.662893109944	0.533878151701352\\
379.7084230973	0.533491268349537\\
375.753953084656	0.533104070673547\\
371.799483072011	0.53271654906239\\
367.845013059367	0.532414472898059\\
363.890543046722	0.532026261806954\\
359.936073034078	0.531637695641023\\
355.981603021434	0.531248763376162\\
352.027133008789	0.530859453596856\\
348.072662996145	0.530469754478392\\
344.118192983501	0.53007965376804\\
340.163722970856	0.529689138765144\\
336.209252958212	0.529298196300027\\
332.254782945567	0.528906812711672\\
328.300312932923	0.528514973823855\\
324.345842920279	0.528037028304346\\
320.391372907634	0.527644249151739\\
316.43690289499	0.527250969224148\\
312.482432882346	0.526857172032784\\
308.527962869701	0.526377262680247\\
304.573492857057	0.525982395521094\\
300.619022844412	0.525586958020645\\
296.664552831768	0.525105400584094\\
292.710082819124	0.524708781732924\\
288.755612806479	0.524226034901436\\
284.801142793835	0.523828152845978\\
280.846672781191	0.523344133138633\\
276.892202768546	0.522944898900171\\
272.937732755902	0.522459515470044\\
268.983262743258	0.521973421953283\\
265.028792730613	0.521571985884502\\
261.074322717969	0.521084377180981\\
257.119852705324	0.520595978256018\\
253.16538269268	0.520106760063573\\
249.210912680036	0.519616692181939\\
245.256442667391	0.519125742727302\\
241.301972654747	0.518633878260331\\
237.347502642103	0.518141063685094\\
233.393032629458	0.517647262139528\\
229.438562616814	0.517152434876904\\
225.484092604169	0.516571354079393\\
221.529622591525	0.516074375550249\\
217.575152578881	0.515576243297746\\
213.620682566236	0.51499179321162\\
209.666212553592	0.514491235223761\\
205.711742540947	0.513904306447751\\
201.757272528303	0.51340111408177\\
197.802802515659	0.51281148980199\\
193.848332503014	0.512220440878102\\
189.89386249037	0.511712866766385\\
185.939392477726	0.511118747656284\\
181.984922465081	0.510523000819554\\
178.030452452437	0.509925550223584\\
174.075982439793	0.509326314879301\\
170.121512427148	0.508640392993762\\
166.167042414504	0.508037356691305\\
162.212572401859	0.507432259865897\\
158.258102389215	0.506740278940661\\
154.303632376571	0.506130774931945\\
150.349162363926	0.505434223974661\\
146.394692351282	0.504735218434807\\
142.440222338637	0.50403362299379\\
138.485752325993	0.503329291523545\\
134.531282313349	0.502622065880653\\
130.576812300704	0.501911774537479\\
126.62234228806	0.501198231001675\\
122.667872275416	0.500396853732236\\
118.713402262771	0.49967622722873\\
114.758932250127	0.498867397180626\\
110.804462237482	0.498054484314872\\
106.849992224838	0.497237204975469\\
102.895522212194	0.496415245640023\\
98.9410521995493	0.495504163302317\\
94.986582186905	0.494671821907341\\
91.0321121742606	0.493749655527214\\
87.0776421616162	0.4928212884751\\
83.1231721489719	0.491886189571426\\
79.1687021363275	0.490859949981553\\
75.2142321236831	0.489825825408495\\
71.2597621110387	0.488783049383212\\
67.3052920983944	0.487730736040792\\
63.35082208575	0.486584319781255\\
59.3963520731056	0.485426295717413\\
55.4418820604612	0.484255260718447\\
51.4874120478169	0.482986250993424\\
47.5329420351725	0.481700720618453\\
43.5784720225281	0.480313120518234\\
39.6240020098838	0.478820711204033\\
35.6695319972394	0.477302865063643\\
31.715061984595	0.47567185143704\\
27.7605919719506	0.473838796854097\\
23.8061219593063	0.471960389740414\\
19.8516519466618	0.469858770948497\\
15.8971819340176	0.467514601285787\\
11.9427119213731	0.464812728772405\\
7.9882419087287	0.461524682522401\\
4.03377189608443	0.457237738912509\\
0.0793018834399959	0.447906674089146\\
};


\end{axis}
\end{tikzpicture}%

==> figureoccupancy_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,25,30,35,40},
xticklabels={{20},{25},{30},{35},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=0.5,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	0.599809945423257\\
20.1919191919192	0.599809945423257\\
20.3838383838384	0.599809945423257\\
20.5757575757576	0.599809945423257\\
20.7676767676768	0.599809945423257\\
20.959595959596	0.599809945423257\\
21.1515151515152	0.599809945423257\\
21.3434343434343	0.599809945423257\\
21.5353535353535	0.599809945423257\\
21.7272727272727	0.599809945423257\\
21.9191919191919	0.599809945423257\\
22.1111111111111	0.599809945423257\\
22.3030303030303	0.599809945423257\\
22.4949494949495	0.599809945423257\\
22.6868686868687	0.599995704877338\\
22.8787878787879	0.600387868931589\\
23.0707070707071	0.600764949136667\\
23.2626262626263	0.601128360457198\\
23.4545454545455	0.601480121330293\\
23.6464646464646	0.601816991482233\\
23.8383838383838	0.602142918125296\\
24.030303030303	0.602454422042568\\
24.2222222222222	0.602755648365826\\
24.4141414141414	0.603044059559429\\
24.6060606060606	0.603319946572899\\
24.7979797979798	0.603584488904733\\
24.989898989899	0.603836192931296\\
25.1818181818182	0.60407892251959\\
25.3737373737374	0.604309251559886\\
25.5656565656566	0.604529260572352\\
25.7575757575758	0.60473756267991\\
25.9494949494949	0.604936023227719\\
26.1414141414141	0.605123940436079\\
26.3333333333333	0.605300037579421\\
26.5252525252525	0.605466972811737\\
26.7171717171717	0.605624943573077\\
26.9090909090909	0.605772511839086\\
27.1010101010101	0.605909898609477\\
27.2929292929293	0.606037399013355\\
27.4848484848485	0.60615665627286\\
27.6767676767677	0.606264751851263\\
27.8686868686869	0.60636514245493\\
28.0606060606061	0.606455567514048\\
28.2525252525253	0.60653769706967\\
28.4444444444444	0.606611086146542\\
28.6363636363636	0.606675833902937\\
28.8282828282828	0.606732112923041\\
29.020202020202	0.606780091225639\\
29.2121212121212	0.606818506142251\\
29.4040404040404	0.606848887318208\\
29.5959595959596	0.606872947002153\\
29.7878787878788	0.606886464035543\\
29.979797979798	0.606893956428039\\
30.1717171717172	0.606892631967079\\
30.3636363636364	0.606884030020191\\
30.5555555555556	0.606866995920314\\
30.7474747474747	0.6068438306842\\
30.9393939393939	0.606811664522355\\
31.1313131313131	0.606772851039133\\
31.3232323232323	0.606727582427668\\
31.5151515151515	0.606674445830079\\
31.7070707070707	0.606613722438586\\
31.8989898989899	0.606546855326461\\
32.0909090909091	0.606472519730332\\
32.2828282828283	0.606390984702375\\
32.4747474747475	0.606302377884152\\
32.6666666666667	0.606208032230701\\
32.8585858585859	0.60610678030749\\
33.0505050505051	0.605998808774351\\
33.2424242424242	0.605884102082997\\
33.4343434343434	0.605762907390887\\
33.6262626262626	0.605635270574398\\
33.8181818181818	0.605501301311275\\
34.010101010101	0.605362396340807\\
34.2020202020202	0.605216074148482\\
34.3939393939394	0.605063734045129\\
34.5858585858586	0.604905539615595\\
34.7777777777778	0.604741461672955\\
34.969696969697	0.604571722501272\\
35.1616161616162	0.60439635243564\\
35.3535353535354	0.604214202644411\\
35.5454545454545	0.60402661678092\\
35.7373737373737	0.603833682424623\\
35.9292929292929	0.603635485283728\\
36.1212121212121	0.603430955783452\\
36.3131313131313	0.603221281303222\\
36.5050505050505	0.603496134831864\\
36.6969696969697	0.603776288273978\\
36.8888888888889	0.604046028129056\\
37.0808080808081	0.60430480060897\\
37.2727272727273	0.604552687331784\\
37.4646464646465	0.604789457126473\\
37.6565656565657	0.605015066695862\\
37.8484848484849	0.605229102194969\\
38.040404040404	0.605431261888227\\
38.2323232323232	0.605621856955352\\
38.4242424242424	0.605800529065297\\
38.6161616161616	0.605966657218318\\
38.8080808080808	0.606119893415845\\
39	0.606260823813771\\
};


\end{axis}
\end{tikzpicture}%
